A Coupled Lattice Boltzmann Method and Discrete Element Method for Discrete Particle Simulations of Particulate Flows

Discrete particle simulations are widely used to study large-scale particulate flows in complex geometries where particle-particle and particle-fluid interactions require an adequate representation but the computational cost has to be kept low. In this work, we present a novel coupling approach for such simulations. A lattice Boltzmann formulation of the generalized Navier-Stokes equations is used to describe the fluid motion. This promises efficient simulations suitable for high performance computing and, since volume displacement effects by the solid phase are considered, our approach is also applicable to non-dilute particulate systems. The discrete element method is combined with an explicit evaluation of interparticle lubrication forces to simulate the motion of individual submerged particles. Drag, pressure and added mass forces determine the momentum transfer by fluid-particle interactions. A stable coupling algorithm is presented and discussed in detail. We demonstrate the validity of our approach for dilute as well as dense systems by predicting the settling velocity of spheres over a broad range of solid volume fractions in good agreement with semi-empirical correlations. Additionally, the accuracy of particle-wall interactions in a viscous fluid is thoroughly tested and established. Our approach can thus be readily used for various particulate systems and can be extended straightforward to e.g. non-spherical particles.

==> figures/bouncingBehavior_St_vs_coeff.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.650033in}{3.204986in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.650033in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.650033in}{3.204986in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.204986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612299in}{0.519373in}}%
\pgfpathlineto{\pgfqpoint{4.550033in}{0.519373in}}%
\pgfpathlineto{\pgfqpoint{4.550033in}{3.031392in}}%
\pgfpathlineto{\pgfqpoint{0.612299in}{3.031392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612299in}{0.519373in}}{\pgfqpoint{3.937733in}{2.512020in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049766in}{0.683899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114500in}{1.128845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114500in}{1.216861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133380in}{0.940951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149564in}{1.259738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206205in}{1.167060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208903in}{1.100458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225086in}{1.186122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225086in}{1.202774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233178in}{1.324106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246664in}{1.060081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246664in}{1.312235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249361in}{1.378846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260150in}{0.900724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265544in}{1.033946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265544in}{1.376494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273636in}{1.229022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276333in}{1.364618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295214in}{1.333726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314095in}{1.317106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319489in}{1.210068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319489in}{1.400373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359947in}{0.988907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365342in}{1.153054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368039in}{1.100725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370736in}{0.517922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408498in}{0.541773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446259in}{0.993810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448956in}{1.022360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457048in}{0.644143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459745in}{1.005726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459745in}{1.678929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473231in}{1.246009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478625in}{1.602839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484020in}{0.570446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502901in}{1.115224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513689in}{0.537192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516387in}{1.495856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519084in}{1.096221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524478in}{1.051032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527176in}{1.089098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527176in}{1.134295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532570in}{1.343639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540662in}{1.545851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551451in}{1.531597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567634in}{1.779020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570331in}{1.545901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573028in}{0.986886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583817in}{1.457908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589212in}{1.417477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589212in}{1.548312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589212in}{1.672010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591909in}{1.574483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597304in}{1.641099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602698in}{1.331863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608092in}{1.105885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608092in}{1.500767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610790in}{1.365180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632367in}{1.224866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637762in}{1.398528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637762in}{1.488923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675523in}{1.358152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856237in}{1.479774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872421in}{1.560681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910182in}{2.145931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912879in}{2.019859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918274in}{2.084095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920971in}{1.753446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926365in}{1.327648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991099in}{1.753564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993796in}{1.717886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999191in}{1.920094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999191in}{2.058064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001888in}{1.717900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004585in}{1.753586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004585in}{1.846360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007282in}{1.729803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012677in}{1.839237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026163in}{1.896351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053135in}{2.184232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061227in}{1.672802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061227in}{2.060547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063924in}{1.570518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066621in}{1.848843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066621in}{2.169981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069318in}{2.067697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072016in}{2.150960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077410in}{2.015377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077410in}{2.186651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.093594in}{2.174784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096291in}{1.917878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.101685in}{2.324663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.120566in}{1.844175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139446in}{2.120149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152933in}{1.125830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152933in}{2.189157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155630in}{1.306624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158327in}{2.215333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161024in}{2.086882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171813in}{2.186810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174510in}{1.749114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179905in}{2.153520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185299in}{2.274848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190694in}{2.246312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193391in}{2.322438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209574in}{2.336738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217666in}{2.331994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241941in}{2.332035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306675in}{2.213203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309372in}{2.229859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314766in}{2.260793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339041in}{2.277485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473903in}{2.365727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481994in}{2.337195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484692in}{2.346715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487389in}{2.387159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490086in}{2.420467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584489in}{2.384943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589884in}{2.151829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.606067in}{2.551496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.606067in}{2.625239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608764in}{2.330271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608764in}{2.425424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608764in}{2.515818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608764in}{2.663304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611461in}{2.354064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614159in}{2.532479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619553in}{2.197076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.622250in}{2.475401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624948in}{2.639543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630342in}{2.468278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635736in}{2.389787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635736in}{2.439742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638434in}{2.430231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.641131in}{2.584858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649223in}{2.503992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651920in}{2.220919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.654617in}{2.542062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657314in}{2.482597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665406in}{2.354155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665406in}{2.530186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.668103in}{2.513539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689681in}{2.477893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689681in}{2.623000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700470in}{2.304258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.703167in}{2.416067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708562in}{2.449379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.711259in}{2.651582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713956in}{2.389918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713956in}{2.549298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713956in}{2.718193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713956in}{2.741982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713956in}{2.761012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713956in}{2.775285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716653in}{2.601636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.719351in}{2.746748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.719351in}{2.630187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722048in}{2.637328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735534in}{2.568365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740928in}{2.492252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740928in}{2.508904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743626in}{2.542212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.749020in}{2.387598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754414in}{2.444699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759809in}{2.570784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765203in}{2.566036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770598in}{2.442347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773295in}{2.539883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775992in}{2.385265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784084in}{2.466158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784084in}{2.589856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784084in}{2.632674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811056in}{2.440036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816451in}{2.558985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827240in}{2.620852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829937in}{2.606584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838029in}{2.673204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854212in}{2.706535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854212in}{2.635171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.856909in}{2.720812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859606in}{2.599498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862304in}{2.749367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865001in}{2.756508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865001in}{2.635189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889276in}{2.644745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891973in}{2.723250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897368in}{2.618591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897368in}{2.680440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.900065in}{2.599565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.900065in}{2.613838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905459in}{2.640014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905459in}{2.773227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905459in}{2.794637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910854in}{2.587690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910854in}{2.661433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910854in}{2.697115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910854in}{2.787509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916248in}{2.761351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918945in}{2.747083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918945in}{2.813690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932432in}{2.647196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935129in}{2.542533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935129in}{2.789929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937826in}{2.678129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937826in}{2.716190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.943220in}{2.842276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959404in}{2.789970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962101in}{2.671034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964798in}{2.754297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967496in}{2.640118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.975587in}{2.656784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.975587in}{2.775724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978284in}{2.709122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.986376in}{2.623498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.986376in}{2.799530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.989073in}{2.675837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.989073in}{2.782883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997165in}{2.652062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999862in}{2.694885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999862in}{2.809068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005257in}{2.666349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005257in}{2.785289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045715in}{2.742538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059201in}{2.847228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061899in}{2.711641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064596in}{2.806798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067293in}{2.742575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096962in}{2.730730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107751in}{2.764052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107751in}{2.659384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.113146in}{2.828289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123935in}{2.828307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123935in}{2.699851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140118in}{2.773621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140118in}{2.711772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150907in}{2.742715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153604in}{2.821220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.164393in}{2.797450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172485in}{2.671387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.353199in}{2.983314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439510in}{2.871655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471877in}{2.921664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493455in}{2.890776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493455in}{2.905049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493455in}{2.786108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504244in}{2.928855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.512336in}{2.902701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528519in}{2.755243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.585161in}{2.879036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.587858in}{2.881419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.587858in}{2.974192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.595950in}{2.933766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.598647in}{2.843376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.612133in}{2.902869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617528in}{2.848165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617528in}{2.874332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.668775in}{2.900585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.684958in}{2.850657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690353in}{2.810227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.717325in}{3.005334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.717325in}{3.005334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722719in}{2.919706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.725417in}{2.855483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.725417in}{2.900680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.730811in}{2.964917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755086in}{2.934033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760481in}{2.907876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.787453in}{2.972149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.792847in}{2.948370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800939in}{2.943626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800939in}{2.903186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809031in}{2.929366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.811728in}{2.879416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.817122in}{2.898455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825214in}{2.969833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879159in}{2.941378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879159in}{2.977060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.884553in}{2.879538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.887250in}{2.879543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.887250in}{2.979453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.895342in}{2.908102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922314in}{2.996163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.941195in}{2.886770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.941195in}{2.934346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.941195in}{2.986679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949287in}{2.908192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968167in}{2.962937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970864in}{3.001002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.976259in}{2.927268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.981653in}{2.844019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.987048in}{2.951074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.992442in}{2.889234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.995140in}{2.965361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.995140in}{2.851178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.016717in}{2.979670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.019415in}{2.913068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.027506in}{2.948763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030203in}{2.848858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.038295in}{2.922615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.038295in}{2.998736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073359in}{2.920295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.084148in}{3.024980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.097634in}{2.948881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103029in}{2.970299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103029in}{3.001224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103029in}{3.008360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143487in}{2.998913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.162368in}{2.915686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.175854in}{2.982316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181248in}{3.015628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.186643in}{3.001364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612299in}{0.519373in}}{\pgfqpoint{3.937733in}{2.512020in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.128047in}{0.516263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606373in}{0.535402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718921in}{0.524213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894776in}{0.512983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091734in}{0.854645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148008in}{0.518375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148008in}{0.593402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218350in}{0.723959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239452in}{1.049063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337931in}{1.076786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394205in}{1.224025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436410in}{0.957234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436410in}{1.374052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464547in}{1.143394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513786in}{1.298974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605231in}{1.134966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654471in}{1.343343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689642in}{1.582295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696676in}{1.460024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717779in}{1.143229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731847in}{1.698976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816258in}{1.823966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942873in}{1.879459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020250in}{1.912754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041352in}{2.021113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055421in}{1.687650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055421in}{2.034998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153900in}{1.959906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238310in}{2.246066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259413in}{1.929271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259413in}{1.965395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259413in}{2.148794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400097in}{2.387678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.470439in}{2.329277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.526713in}{2.245877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.554850in}{2.434816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611123in}{2.131892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.709602in}{2.423600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716637in}{2.531968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737739in}{2.454148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751808in}{2.381890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786979in}{2.565267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878423in}{2.484623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096484in}{2.556728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194963in}{2.709497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244202in}{2.687235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.265305in}{2.745575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.265305in}{2.717788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349716in}{2.720511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469297in}{2.928842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.652187in}{2.789783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.701426in}{2.842548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778802in}{2.898073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.821008in}{2.845248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.236026in}{2.878323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.425950in}{2.919880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644010in}{2.950304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.819866in}{2.891835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833934in}{2.952959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.037926in}{2.894471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.945339in}{3.041154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.050853in}{3.029970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.226708in}{3.029855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304084in}{3.024247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.543247in}{3.032427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.937163in}{3.032169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.324045in}{3.031916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612299in}{0.519373in}}{\pgfqpoint{3.937733in}{2.512020in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362064in}{0.519373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521729in}{0.795147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779482in}{1.358792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983856in}{1.743318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152324in}{2.019086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297699in}{2.194457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423709in}{2.321577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611735in}{2.548473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752566in}{2.616752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874930in}{2.657897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984903in}{2.722871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042769in}{2.758331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.340103in}{2.876194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569725in}{2.936300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912684in}{2.988602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.166884in}{3.009394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272723in}{3.012533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612299in}{0.519373in}}{\pgfqpoint{3.937733in}{2.512020in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.611613in}{0.519373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927434in}{0.519373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165683in}{0.519373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354884in}{0.519373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515114in}{0.719343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.773470in}{1.397483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978364in}{1.765976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147140in}{2.119022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292760in}{2.238603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419085in}{2.354449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.606719in}{2.509053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747788in}{2.627611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870431in}{2.698952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980606in}{2.771299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037563in}{2.753836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335470in}{2.907233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.565516in}{2.968963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.909061in}{3.003435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.163657in}{3.011818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269646in}{3.017915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612299in}{0.519373in}}{\pgfqpoint{3.937733in}{2.512020in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127122in}{0.519373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316611in}{0.519373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478351in}{0.785263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739179in}{1.359243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945932in}{1.863396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116282in}{2.135384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263164in}{1.997450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390608in}{2.204580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.576573in}{2.531418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718847in}{2.643455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842493in}{2.649941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953562in}{2.782562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.006734in}{2.833302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307108in}{2.719657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.538969in}{2.932150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885079in}{2.996603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.141616in}{3.028608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248509in}{3.028449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.550033in}{0.519373in}}%
\pgfpathlineto{\pgfqpoint{4.550033in}{3.031392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612299in}{0.519373in}}%
\pgfpathlineto{\pgfqpoint{4.550033in}{0.519373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612299in}{3.031392in}}%
\pgfpathlineto{\pgfqpoint{4.550033in}{3.031392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612299in}{0.519373in}}%
\pgfpathlineto{\pgfqpoint{0.612299in}{3.031392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038977in}{0.519373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038977in}{3.031392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.038977in,y=0.463817in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456371in}{0.519373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456371in}{3.031392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.456371in,y=0.463817in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.873764in}{0.519373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.873764in}{3.031392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.873764in,y=0.463817in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612299in}{0.519373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612299in}{3.031392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724530in}{0.519373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724530in}{3.031392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819420in}{0.519373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819420in}{3.031392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901618in}{0.519373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901618in}{3.031392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974121in}{0.519373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974121in}{3.031392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465655in}{0.519373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465655in}{3.031392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715246in}{0.519373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715246in}{3.031392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892333in}{0.519373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892333in}{3.031392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029693in}{0.519373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029693in}{3.031392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141924in}{0.519373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141924in}{3.031392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236814in}{0.519373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236814in}{3.031392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.319011in}{0.519373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.319011in}{3.031392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391514in}{0.519373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391514in}{3.031392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883049in}{0.519373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883049in}{3.031392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.132639in}{0.519373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.132639in}{3.031392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309727in}{0.519373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309727in}{3.031392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.447086in}{0.519373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.447086in}{3.031392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559317in}{0.519373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559317in}{3.031392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.654207in}{0.519373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.654207in}{3.031392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.736405in}{0.519373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.736405in}{3.031392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808908in}{0.519373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808908in}{3.031392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300442in}{0.519373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300442in}{3.031392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.550033in}{0.519373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.550033in}{3.031392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.581166in,y=0.247186in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle St\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612299in}{0.519373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.550033in}{0.519373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.556744in,y=0.519373in,right,]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612299in}{1.021776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.550033in}{1.021776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.556744in,y=1.021776in,right,]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612299in}{1.524180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.550033in}{1.524180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.556744in,y=1.524180in,right,]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612299in}{2.026584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.550033in}{2.026584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.556744in,y=2.026584in,right,]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612299in}{2.528988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.550033in}{2.528988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.556744in,y=2.528988in,right,]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612299in}{3.031392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.550033in}{3.031392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.556744in,y=3.031392in,right,]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.278824in,y=1.775382in,,bottom,rotate=90.000000]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle e_n^{wet}/e_n\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333741in}{0.602706in}}%
\pgfpathlineto{\pgfqpoint{4.466699in}{0.602706in}}%
\pgfpathlineto{\pgfqpoint{4.466699in}{1.917439in}}%
\pgfpathlineto{\pgfqpoint{2.333741in}{1.917439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567074in}{1.784136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.867074in,y=1.725803in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont Joseph et al. (2001)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567074in}{1.534177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.867074in,y=1.475844in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont Gondret et al. (2002)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567074in}{1.284187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.867074in,y=1.225854in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle d_p/\Delta x = 1/4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567074in}{1.029249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.867074in,y=0.970916in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle d_p/\Delta x= 1/2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567074in}{0.774311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.867074in,y=0.715977in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle d_p/\Delta x = 1\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/bouncingSensitivityTrajectory.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.597493in}{3.229404in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.597493in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.597493in}{3.229404in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.229404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478182in}{0.543791in}}%
\pgfpathlineto{\pgfqpoint{4.415916in}{0.543791in}}%
\pgfpathlineto{\pgfqpoint{4.415916in}{3.055811in}}%
\pgfpathlineto{\pgfqpoint{0.478182in}{3.055811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478182in}{0.543791in}}{\pgfqpoint{3.937733in}{2.512020in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477349in}{3.040455in}}%
\pgfpathlineto{\pgfqpoint{1.049329in}{0.551737in}}%
\pgfpathlineto{\pgfqpoint{1.054436in}{0.542069in}}%
\pgfpathlineto{\pgfqpoint{1.079971in}{0.627342in}}%
\pgfpathlineto{\pgfqpoint{1.115719in}{0.739174in}}%
\pgfpathlineto{\pgfqpoint{1.151468in}{0.844168in}}%
\pgfpathlineto{\pgfqpoint{1.187217in}{0.942946in}}%
\pgfpathlineto{\pgfqpoint{1.228073in}{1.048812in}}%
\pgfpathlineto{\pgfqpoint{1.263822in}{1.135693in}}%
\pgfpathlineto{\pgfqpoint{1.299570in}{1.217361in}}%
\pgfpathlineto{\pgfqpoint{1.335319in}{1.293944in}}%
\pgfpathlineto{\pgfqpoint{1.371068in}{1.365564in}}%
\pgfpathlineto{\pgfqpoint{1.406817in}{1.432338in}}%
\pgfpathlineto{\pgfqpoint{1.442565in}{1.494378in}}%
\pgfpathlineto{\pgfqpoint{1.478314in}{1.551783in}}%
\pgfpathlineto{\pgfqpoint{1.514063in}{1.604654in}}%
\pgfpathlineto{\pgfqpoint{1.549812in}{1.653085in}}%
\pgfpathlineto{\pgfqpoint{1.580453in}{1.691128in}}%
\pgfpathlineto{\pgfqpoint{1.611095in}{1.726023in}}%
\pgfpathlineto{\pgfqpoint{1.641737in}{1.757820in}}%
\pgfpathlineto{\pgfqpoint{1.672379in}{1.786566in}}%
\pgfpathlineto{\pgfqpoint{1.703021in}{1.812304in}}%
\pgfpathlineto{\pgfqpoint{1.733662in}{1.835076in}}%
\pgfpathlineto{\pgfqpoint{1.764304in}{1.854921in}}%
\pgfpathlineto{\pgfqpoint{1.794946in}{1.871876in}}%
\pgfpathlineto{\pgfqpoint{1.825588in}{1.885975in}}%
\pgfpathlineto{\pgfqpoint{1.856230in}{1.897249in}}%
\pgfpathlineto{\pgfqpoint{1.886871in}{1.905728in}}%
\pgfpathlineto{\pgfqpoint{1.912406in}{1.910680in}}%
\pgfpathlineto{\pgfqpoint{1.937941in}{1.913724in}}%
\pgfpathlineto{\pgfqpoint{1.963476in}{1.914873in}}%
\pgfpathlineto{\pgfqpoint{1.989011in}{1.914138in}}%
\pgfpathlineto{\pgfqpoint{2.014546in}{1.911530in}}%
\pgfpathlineto{\pgfqpoint{2.045187in}{1.905943in}}%
\pgfpathlineto{\pgfqpoint{2.075829in}{1.897695in}}%
\pgfpathlineto{\pgfqpoint{2.106471in}{1.886809in}}%
\pgfpathlineto{\pgfqpoint{2.137113in}{1.873312in}}%
\pgfpathlineto{\pgfqpoint{2.167754in}{1.857232in}}%
\pgfpathlineto{\pgfqpoint{2.198396in}{1.838595in}}%
\pgfpathlineto{\pgfqpoint{2.229038in}{1.817433in}}%
\pgfpathlineto{\pgfqpoint{2.259680in}{1.793777in}}%
\pgfpathlineto{\pgfqpoint{2.295429in}{1.763071in}}%
\pgfpathlineto{\pgfqpoint{2.331177in}{1.729067in}}%
\pgfpathlineto{\pgfqpoint{2.366926in}{1.691820in}}%
\pgfpathlineto{\pgfqpoint{2.402675in}{1.651387in}}%
\pgfpathlineto{\pgfqpoint{2.438424in}{1.607825in}}%
\pgfpathlineto{\pgfqpoint{2.479279in}{1.554282in}}%
\pgfpathlineto{\pgfqpoint{2.520135in}{1.496816in}}%
\pgfpathlineto{\pgfqpoint{2.560991in}{1.435516in}}%
\pgfpathlineto{\pgfqpoint{2.601847in}{1.370470in}}%
\pgfpathlineto{\pgfqpoint{2.647809in}{1.292932in}}%
\pgfpathlineto{\pgfqpoint{2.693772in}{1.210897in}}%
\pgfpathlineto{\pgfqpoint{2.739735in}{1.124498in}}%
\pgfpathlineto{\pgfqpoint{2.790804in}{1.023538in}}%
\pgfpathlineto{\pgfqpoint{2.841874in}{0.917572in}}%
\pgfpathlineto{\pgfqpoint{2.898051in}{0.795975in}}%
\pgfpathlineto{\pgfqpoint{2.964441in}{0.646660in}}%
\pgfpathlineto{\pgfqpoint{3.010404in}{0.542202in}}%
\pgfpathlineto{\pgfqpoint{3.015511in}{0.547827in}}%
\pgfpathlineto{\pgfqpoint{3.041046in}{0.588433in}}%
\pgfpathlineto{\pgfqpoint{3.071688in}{0.632755in}}%
\pgfpathlineto{\pgfqpoint{3.102329in}{0.673169in}}%
\pgfpathlineto{\pgfqpoint{3.132971in}{0.709986in}}%
\pgfpathlineto{\pgfqpoint{3.163613in}{0.743388in}}%
\pgfpathlineto{\pgfqpoint{3.194255in}{0.773502in}}%
\pgfpathlineto{\pgfqpoint{3.224896in}{0.800429in}}%
\pgfpathlineto{\pgfqpoint{3.255538in}{0.824250in}}%
\pgfpathlineto{\pgfqpoint{3.286180in}{0.845035in}}%
\pgfpathlineto{\pgfqpoint{3.316822in}{0.862844in}}%
\pgfpathlineto{\pgfqpoint{3.347464in}{0.877732in}}%
\pgfpathlineto{\pgfqpoint{3.378105in}{0.889745in}}%
\pgfpathlineto{\pgfqpoint{3.403640in}{0.897592in}}%
\pgfpathlineto{\pgfqpoint{3.429175in}{0.903494in}}%
\pgfpathlineto{\pgfqpoint{3.454710in}{0.907472in}}%
\pgfpathlineto{\pgfqpoint{3.480245in}{0.909546in}}%
\pgfpathlineto{\pgfqpoint{3.505780in}{0.909732in}}%
\pgfpathlineto{\pgfqpoint{3.531314in}{0.908044in}}%
\pgfpathlineto{\pgfqpoint{3.561956in}{0.903568in}}%
\pgfpathlineto{\pgfqpoint{3.592598in}{0.896448in}}%
\pgfpathlineto{\pgfqpoint{3.623240in}{0.886715in}}%
\pgfpathlineto{\pgfqpoint{3.653882in}{0.874406in}}%
\pgfpathlineto{\pgfqpoint{3.684523in}{0.859558in}}%
\pgfpathlineto{\pgfqpoint{3.715165in}{0.842214in}}%
\pgfpathlineto{\pgfqpoint{3.745807in}{0.822418in}}%
\pgfpathlineto{\pgfqpoint{3.776449in}{0.800221in}}%
\pgfpathlineto{\pgfqpoint{3.812198in}{0.771361in}}%
\pgfpathlineto{\pgfqpoint{3.847946in}{0.739404in}}%
\pgfpathlineto{\pgfqpoint{3.883695in}{0.704466in}}%
\pgfpathlineto{\pgfqpoint{3.924551in}{0.661071in}}%
\pgfpathlineto{\pgfqpoint{3.965407in}{0.614280in}}%
\pgfpathlineto{\pgfqpoint{4.021583in}{0.545980in}}%
\pgfpathlineto{\pgfqpoint{4.026690in}{0.543371in}}%
\pgfpathlineto{\pgfqpoint{4.042011in}{0.553730in}}%
\pgfpathlineto{\pgfqpoint{4.067546in}{0.567914in}}%
\pgfpathlineto{\pgfqpoint{4.093081in}{0.579561in}}%
\pgfpathlineto{\pgfqpoint{4.118615in}{0.588946in}}%
\pgfpathlineto{\pgfqpoint{4.144150in}{0.596200in}}%
\pgfpathlineto{\pgfqpoint{4.169685in}{0.601407in}}%
\pgfpathlineto{\pgfqpoint{4.195220in}{0.604631in}}%
\pgfpathlineto{\pgfqpoint{4.220755in}{0.605923in}}%
\pgfpathlineto{\pgfqpoint{4.246290in}{0.605329in}}%
\pgfpathlineto{\pgfqpoint{4.276931in}{0.602186in}}%
\pgfpathlineto{\pgfqpoint{4.307573in}{0.596468in}}%
\pgfpathlineto{\pgfqpoint{4.338215in}{0.588268in}}%
\pgfpathlineto{\pgfqpoint{4.368857in}{0.577705in}}%
\pgfpathlineto{\pgfqpoint{4.399499in}{0.564965in}}%
\pgfpathlineto{\pgfqpoint{4.419927in}{0.555439in}}%
\pgfpathlineto{\pgfqpoint{4.419927in}{0.555439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478182in}{0.543791in}}{\pgfqpoint{3.937733in}{2.512020in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.477349in}{3.018194in}}%
\pgfpathlineto{\pgfqpoint{1.044222in}{0.551730in}}%
\pgfpathlineto{\pgfqpoint{1.049329in}{0.541889in}}%
\pgfpathlineto{\pgfqpoint{1.079971in}{0.658846in}}%
\pgfpathlineto{\pgfqpoint{1.115719in}{0.786926in}}%
\pgfpathlineto{\pgfqpoint{1.156575in}{0.924491in}}%
\pgfpathlineto{\pgfqpoint{1.197431in}{1.053591in}}%
\pgfpathlineto{\pgfqpoint{1.238287in}{1.174939in}}%
\pgfpathlineto{\pgfqpoint{1.279142in}{1.288809in}}%
\pgfpathlineto{\pgfqpoint{1.319998in}{1.395438in}}%
\pgfpathlineto{\pgfqpoint{1.355747in}{1.482969in}}%
\pgfpathlineto{\pgfqpoint{1.391496in}{1.565261in}}%
\pgfpathlineto{\pgfqpoint{1.427244in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{1.462993in}{1.714658in}}%
\pgfpathlineto{\pgfqpoint{1.498742in}{1.782001in}}%
\pgfpathlineto{\pgfqpoint{1.534491in}{1.844592in}}%
\pgfpathlineto{\pgfqpoint{1.570239in}{1.902536in}}%
\pgfpathlineto{\pgfqpoint{1.605988in}{1.955931in}}%
\pgfpathlineto{\pgfqpoint{1.641737in}{2.004872in}}%
\pgfpathlineto{\pgfqpoint{1.672379in}{2.043342in}}%
\pgfpathlineto{\pgfqpoint{1.703021in}{2.078655in}}%
\pgfpathlineto{\pgfqpoint{1.733662in}{2.110861in}}%
\pgfpathlineto{\pgfqpoint{1.764304in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.794946in}{2.166140in}}%
\pgfpathlineto{\pgfqpoint{1.825588in}{2.189299in}}%
\pgfpathlineto{\pgfqpoint{1.856230in}{2.209523in}}%
\pgfpathlineto{\pgfqpoint{1.886871in}{2.226851in}}%
\pgfpathlineto{\pgfqpoint{1.917513in}{2.241317in}}%
\pgfpathlineto{\pgfqpoint{1.948155in}{2.252954in}}%
\pgfpathlineto{\pgfqpoint{1.978797in}{2.261791in}}%
\pgfpathlineto{\pgfqpoint{2.004332in}{2.267037in}}%
\pgfpathlineto{\pgfqpoint{2.029866in}{2.270372in}}%
\pgfpathlineto{\pgfqpoint{2.055401in}{2.271810in}}%
\pgfpathlineto{\pgfqpoint{2.080936in}{2.271362in}}%
\pgfpathlineto{\pgfqpoint{2.106471in}{2.269039in}}%
\pgfpathlineto{\pgfqpoint{2.137113in}{2.263791in}}%
\pgfpathlineto{\pgfqpoint{2.167754in}{2.255879in}}%
\pgfpathlineto{\pgfqpoint{2.198396in}{2.245325in}}%
\pgfpathlineto{\pgfqpoint{2.229038in}{2.232155in}}%
\pgfpathlineto{\pgfqpoint{2.259680in}{2.216396in}}%
\pgfpathlineto{\pgfqpoint{2.290322in}{2.198076in}}%
\pgfpathlineto{\pgfqpoint{2.320964in}{2.177226in}}%
\pgfpathlineto{\pgfqpoint{2.351605in}{2.153876in}}%
\pgfpathlineto{\pgfqpoint{2.382247in}{2.128059in}}%
\pgfpathlineto{\pgfqpoint{2.417996in}{2.094865in}}%
\pgfpathlineto{\pgfqpoint{2.453745in}{2.058411in}}%
\pgfpathlineto{\pgfqpoint{2.489493in}{2.018754in}}%
\pgfpathlineto{\pgfqpoint{2.525242in}{1.975950in}}%
\pgfpathlineto{\pgfqpoint{2.566098in}{1.923251in}}%
\pgfpathlineto{\pgfqpoint{2.606954in}{1.866605in}}%
\pgfpathlineto{\pgfqpoint{2.647809in}{1.806102in}}%
\pgfpathlineto{\pgfqpoint{2.688665in}{1.741828in}}%
\pgfpathlineto{\pgfqpoint{2.734628in}{1.665128in}}%
\pgfpathlineto{\pgfqpoint{2.780590in}{1.583902in}}%
\pgfpathlineto{\pgfqpoint{2.826553in}{1.498277in}}%
\pgfpathlineto{\pgfqpoint{2.877623in}{1.398138in}}%
\pgfpathlineto{\pgfqpoint{2.928692in}{1.292907in}}%
\pgfpathlineto{\pgfqpoint{2.979762in}{1.182758in}}%
\pgfpathlineto{\pgfqpoint{3.035939in}{1.056123in}}%
\pgfpathlineto{\pgfqpoint{3.092115in}{0.924010in}}%
\pgfpathlineto{\pgfqpoint{3.158506in}{0.761944in}}%
\pgfpathlineto{\pgfqpoint{3.245324in}{0.544189in}}%
\pgfpathlineto{\pgfqpoint{3.250431in}{0.546628in}}%
\pgfpathlineto{\pgfqpoint{3.275966in}{0.599593in}}%
\pgfpathlineto{\pgfqpoint{3.306608in}{0.658338in}}%
\pgfpathlineto{\pgfqpoint{3.337250in}{0.712868in}}%
\pgfpathlineto{\pgfqpoint{3.372998in}{0.771615in}}%
\pgfpathlineto{\pgfqpoint{3.403640in}{0.818023in}}%
\pgfpathlineto{\pgfqpoint{3.434282in}{0.860937in}}%
\pgfpathlineto{\pgfqpoint{3.464924in}{0.900469in}}%
\pgfpathlineto{\pgfqpoint{3.495566in}{0.936713in}}%
\pgfpathlineto{\pgfqpoint{3.526208in}{0.969752in}}%
\pgfpathlineto{\pgfqpoint{3.556849in}{0.999702in}}%
\pgfpathlineto{\pgfqpoint{3.587491in}{1.026633in}}%
\pgfpathlineto{\pgfqpoint{3.618133in}{1.050589in}}%
\pgfpathlineto{\pgfqpoint{3.648775in}{1.071609in}}%
\pgfpathlineto{\pgfqpoint{3.679416in}{1.089730in}}%
\pgfpathlineto{\pgfqpoint{3.710058in}{1.104987in}}%
\pgfpathlineto{\pgfqpoint{3.740700in}{1.117414in}}%
\pgfpathlineto{\pgfqpoint{3.771342in}{1.127039in}}%
\pgfpathlineto{\pgfqpoint{3.796877in}{1.132941in}}%
\pgfpathlineto{\pgfqpoint{3.822412in}{1.136931in}}%
\pgfpathlineto{\pgfqpoint{3.847946in}{1.139023in}}%
\pgfpathlineto{\pgfqpoint{3.873481in}{1.139229in}}%
\pgfpathlineto{\pgfqpoint{3.899016in}{1.137559in}}%
\pgfpathlineto{\pgfqpoint{3.929658in}{1.133094in}}%
\pgfpathlineto{\pgfqpoint{3.960300in}{1.125962in}}%
\pgfpathlineto{\pgfqpoint{3.990941in}{1.116188in}}%
\pgfpathlineto{\pgfqpoint{4.021583in}{1.103797in}}%
\pgfpathlineto{\pgfqpoint{4.052225in}{1.088815in}}%
\pgfpathlineto{\pgfqpoint{4.082867in}{1.071272in}}%
\pgfpathlineto{\pgfqpoint{4.113509in}{1.051197in}}%
\pgfpathlineto{\pgfqpoint{4.144150in}{1.028621in}}%
\pgfpathlineto{\pgfqpoint{4.174792in}{1.003578in}}%
\pgfpathlineto{\pgfqpoint{4.210541in}{0.971288in}}%
\pgfpathlineto{\pgfqpoint{4.246290in}{0.935768in}}%
\pgfpathlineto{\pgfqpoint{4.282038in}{0.897161in}}%
\pgfpathlineto{\pgfqpoint{4.317787in}{0.855563in}}%
\pgfpathlineto{\pgfqpoint{4.358643in}{0.804489in}}%
\pgfpathlineto{\pgfqpoint{4.399499in}{0.749821in}}%
\pgfpathlineto{\pgfqpoint{4.419927in}{0.721207in}}%
\pgfpathlineto{\pgfqpoint{4.419927in}{0.721207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478182in}{0.543791in}}{\pgfqpoint{3.937733in}{2.512020in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.477349in}{3.040455in}}%
\pgfpathlineto{\pgfqpoint{1.049329in}{0.551738in}}%
\pgfpathlineto{\pgfqpoint{1.054436in}{0.542035in}}%
\pgfpathlineto{\pgfqpoint{1.079971in}{0.628544in}}%
\pgfpathlineto{\pgfqpoint{1.115719in}{0.742048in}}%
\pgfpathlineto{\pgfqpoint{1.151468in}{0.848666in}}%
\pgfpathlineto{\pgfqpoint{1.187217in}{0.949024in}}%
\pgfpathlineto{\pgfqpoint{1.228073in}{1.056663in}}%
\pgfpathlineto{\pgfqpoint{1.263822in}{1.145053in}}%
\pgfpathlineto{\pgfqpoint{1.299570in}{1.228192in}}%
\pgfpathlineto{\pgfqpoint{1.335319in}{1.306209in}}%
\pgfpathlineto{\pgfqpoint{1.371068in}{1.379229in}}%
\pgfpathlineto{\pgfqpoint{1.406817in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{1.442565in}{1.510744in}}%
\pgfpathlineto{\pgfqpoint{1.478314in}{1.569455in}}%
\pgfpathlineto{\pgfqpoint{1.514063in}{1.623605in}}%
\pgfpathlineto{\pgfqpoint{1.549812in}{1.673289in}}%
\pgfpathlineto{\pgfqpoint{1.580453in}{1.712385in}}%
\pgfpathlineto{\pgfqpoint{1.611095in}{1.748317in}}%
\pgfpathlineto{\pgfqpoint{1.641737in}{1.781135in}}%
\pgfpathlineto{\pgfqpoint{1.672379in}{1.810887in}}%
\pgfpathlineto{\pgfqpoint{1.703021in}{1.837616in}}%
\pgfpathlineto{\pgfqpoint{1.733662in}{1.861365in}}%
\pgfpathlineto{\pgfqpoint{1.764304in}{1.882174in}}%
\pgfpathlineto{\pgfqpoint{1.794946in}{1.900082in}}%
\pgfpathlineto{\pgfqpoint{1.825588in}{1.915122in}}%
\pgfpathlineto{\pgfqpoint{1.856230in}{1.927327in}}%
\pgfpathlineto{\pgfqpoint{1.886871in}{1.936728in}}%
\pgfpathlineto{\pgfqpoint{1.912406in}{1.942441in}}%
\pgfpathlineto{\pgfqpoint{1.937941in}{1.946239in}}%
\pgfpathlineto{\pgfqpoint{1.963476in}{1.948139in}}%
\pgfpathlineto{\pgfqpoint{1.989011in}{1.948150in}}%
\pgfpathlineto{\pgfqpoint{2.014546in}{1.946284in}}%
\pgfpathlineto{\pgfqpoint{2.045187in}{1.941581in}}%
\pgfpathlineto{\pgfqpoint{2.075829in}{1.934210in}}%
\pgfpathlineto{\pgfqpoint{2.106471in}{1.924193in}}%
\pgfpathlineto{\pgfqpoint{2.137113in}{1.911556in}}%
\pgfpathlineto{\pgfqpoint{2.167754in}{1.896326in}}%
\pgfpathlineto{\pgfqpoint{2.198396in}{1.878531in}}%
\pgfpathlineto{\pgfqpoint{2.229038in}{1.858199in}}%
\pgfpathlineto{\pgfqpoint{2.259680in}{1.835364in}}%
\pgfpathlineto{\pgfqpoint{2.290322in}{1.810056in}}%
\pgfpathlineto{\pgfqpoint{2.326070in}{1.777449in}}%
\pgfpathlineto{\pgfqpoint{2.361819in}{1.741576in}}%
\pgfpathlineto{\pgfqpoint{2.397568in}{1.702492in}}%
\pgfpathlineto{\pgfqpoint{2.433317in}{1.660255in}}%
\pgfpathlineto{\pgfqpoint{2.474172in}{1.608194in}}%
\pgfpathlineto{\pgfqpoint{2.515028in}{1.552178in}}%
\pgfpathlineto{\pgfqpoint{2.555884in}{1.492293in}}%
\pgfpathlineto{\pgfqpoint{2.596740in}{1.428629in}}%
\pgfpathlineto{\pgfqpoint{2.642702in}{1.352604in}}%
\pgfpathlineto{\pgfqpoint{2.688665in}{1.272040in}}%
\pgfpathlineto{\pgfqpoint{2.734628in}{1.187066in}}%
\pgfpathlineto{\pgfqpoint{2.785697in}{1.087638in}}%
\pgfpathlineto{\pgfqpoint{2.836767in}{0.983106in}}%
\pgfpathlineto{\pgfqpoint{2.892944in}{0.862659in}}%
\pgfpathlineto{\pgfqpoint{2.954227in}{0.725774in}}%
\pgfpathlineto{\pgfqpoint{3.035939in}{0.541958in}}%
\pgfpathlineto{\pgfqpoint{3.056367in}{0.575152in}}%
\pgfpathlineto{\pgfqpoint{3.087008in}{0.620374in}}%
\pgfpathlineto{\pgfqpoint{3.117650in}{0.661551in}}%
\pgfpathlineto{\pgfqpoint{3.148292in}{0.699070in}}%
\pgfpathlineto{\pgfqpoint{3.178934in}{0.733137in}}%
\pgfpathlineto{\pgfqpoint{3.209576in}{0.763889in}}%
\pgfpathlineto{\pgfqpoint{3.240217in}{0.791432in}}%
\pgfpathlineto{\pgfqpoint{3.270859in}{0.815853in}}%
\pgfpathlineto{\pgfqpoint{3.301501in}{0.837224in}}%
\pgfpathlineto{\pgfqpoint{3.332143in}{0.855608in}}%
\pgfpathlineto{\pgfqpoint{3.362785in}{0.871059in}}%
\pgfpathlineto{\pgfqpoint{3.393426in}{0.883627in}}%
\pgfpathlineto{\pgfqpoint{3.424068in}{0.893356in}}%
\pgfpathlineto{\pgfqpoint{3.449603in}{0.899322in}}%
\pgfpathlineto{\pgfqpoint{3.475138in}{0.903363in}}%
\pgfpathlineto{\pgfqpoint{3.500673in}{0.905500in}}%
\pgfpathlineto{\pgfqpoint{3.526208in}{0.905748in}}%
\pgfpathlineto{\pgfqpoint{3.551742in}{0.904123in}}%
\pgfpathlineto{\pgfqpoint{3.582384in}{0.899723in}}%
\pgfpathlineto{\pgfqpoint{3.613026in}{0.892678in}}%
\pgfpathlineto{\pgfqpoint{3.643668in}{0.883021in}}%
\pgfpathlineto{\pgfqpoint{3.674310in}{0.870787in}}%
\pgfpathlineto{\pgfqpoint{3.704951in}{0.856017in}}%
\pgfpathlineto{\pgfqpoint{3.735593in}{0.838750in}}%
\pgfpathlineto{\pgfqpoint{3.766235in}{0.819033in}}%
\pgfpathlineto{\pgfqpoint{3.796877in}{0.796915in}}%
\pgfpathlineto{\pgfqpoint{3.832625in}{0.768150in}}%
\pgfpathlineto{\pgfqpoint{3.868374in}{0.736291in}}%
\pgfpathlineto{\pgfqpoint{3.904123in}{0.701453in}}%
\pgfpathlineto{\pgfqpoint{3.944979in}{0.658181in}}%
\pgfpathlineto{\pgfqpoint{3.985834in}{0.611528in}}%
\pgfpathlineto{\pgfqpoint{4.042011in}{0.543695in}}%
\pgfpathlineto{\pgfqpoint{4.047118in}{0.544949in}}%
\pgfpathlineto{\pgfqpoint{4.067546in}{0.557888in}}%
\pgfpathlineto{\pgfqpoint{4.093081in}{0.571240in}}%
\pgfpathlineto{\pgfqpoint{4.118615in}{0.582163in}}%
\pgfpathlineto{\pgfqpoint{4.144150in}{0.590869in}}%
\pgfpathlineto{\pgfqpoint{4.169685in}{0.597473in}}%
\pgfpathlineto{\pgfqpoint{4.195220in}{0.602051in}}%
\pgfpathlineto{\pgfqpoint{4.220755in}{0.604662in}}%
\pgfpathlineto{\pgfqpoint{4.246290in}{0.605356in}}%
\pgfpathlineto{\pgfqpoint{4.271824in}{0.604177in}}%
\pgfpathlineto{\pgfqpoint{4.302466in}{0.600352in}}%
\pgfpathlineto{\pgfqpoint{4.333108in}{0.593975in}}%
\pgfpathlineto{\pgfqpoint{4.363750in}{0.585146in}}%
\pgfpathlineto{\pgfqpoint{4.394392in}{0.573999in}}%
\pgfpathlineto{\pgfqpoint{4.419927in}{0.563091in}}%
\pgfpathlineto{\pgfqpoint{4.419927in}{0.563091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478182in}{0.543791in}}{\pgfqpoint{3.937733in}{2.512020in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{5.000000pt}{1.000000pt}{5.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.477907in}{3.016444in}}%
\pgfpathlineto{\pgfqpoint{1.044232in}{0.552385in}}%
\pgfpathlineto{\pgfqpoint{1.049334in}{0.541643in}}%
\pgfpathlineto{\pgfqpoint{1.074844in}{0.632156in}}%
\pgfpathlineto{\pgfqpoint{1.110558in}{0.750887in}}%
\pgfpathlineto{\pgfqpoint{1.146272in}{0.862321in}}%
\pgfpathlineto{\pgfqpoint{1.181987in}{0.967136in}}%
\pgfpathlineto{\pgfqpoint{1.222803in}{1.079517in}}%
\pgfpathlineto{\pgfqpoint{1.258517in}{1.171726in}}%
\pgfpathlineto{\pgfqpoint{1.294231in}{1.258384in}}%
\pgfpathlineto{\pgfqpoint{1.329945in}{1.339641in}}%
\pgfpathlineto{\pgfqpoint{1.365660in}{1.415634in}}%
\pgfpathlineto{\pgfqpoint{1.401374in}{1.486495in}}%
\pgfpathlineto{\pgfqpoint{1.437088in}{1.552350in}}%
\pgfpathlineto{\pgfqpoint{1.472802in}{1.613316in}}%
\pgfpathlineto{\pgfqpoint{1.508516in}{1.669503in}}%
\pgfpathlineto{\pgfqpoint{1.544231in}{1.721015in}}%
\pgfpathlineto{\pgfqpoint{1.574843in}{1.761523in}}%
\pgfpathlineto{\pgfqpoint{1.605455in}{1.798726in}}%
\pgfpathlineto{\pgfqpoint{1.636067in}{1.832681in}}%
\pgfpathlineto{\pgfqpoint{1.666679in}{1.863440in}}%
\pgfpathlineto{\pgfqpoint{1.697291in}{1.891052in}}%
\pgfpathlineto{\pgfqpoint{1.727904in}{1.915563in}}%
\pgfpathlineto{\pgfqpoint{1.758516in}{1.937017in}}%
\pgfpathlineto{\pgfqpoint{1.789128in}{1.955455in}}%
\pgfpathlineto{\pgfqpoint{1.819740in}{1.970916in}}%
\pgfpathlineto{\pgfqpoint{1.845250in}{1.981551in}}%
\pgfpathlineto{\pgfqpoint{1.870760in}{1.990163in}}%
\pgfpathlineto{\pgfqpoint{1.896270in}{1.996769in}}%
\pgfpathlineto{\pgfqpoint{1.921781in}{2.001386in}}%
\pgfpathlineto{\pgfqpoint{1.947291in}{2.004029in}}%
\pgfpathlineto{\pgfqpoint{1.972801in}{2.004711in}}%
\pgfpathlineto{\pgfqpoint{1.998311in}{2.003445in}}%
\pgfpathlineto{\pgfqpoint{2.023821in}{2.000242in}}%
\pgfpathlineto{\pgfqpoint{2.049331in}{1.995112in}}%
\pgfpathlineto{\pgfqpoint{2.079943in}{1.986434in}}%
\pgfpathlineto{\pgfqpoint{2.110556in}{1.975028in}}%
\pgfpathlineto{\pgfqpoint{2.141168in}{1.960923in}}%
\pgfpathlineto{\pgfqpoint{2.171780in}{1.944147in}}%
\pgfpathlineto{\pgfqpoint{2.202392in}{1.924732in}}%
\pgfpathlineto{\pgfqpoint{2.233004in}{1.902711in}}%
\pgfpathlineto{\pgfqpoint{2.263616in}{1.878118in}}%
\pgfpathlineto{\pgfqpoint{2.294229in}{1.850988in}}%
\pgfpathlineto{\pgfqpoint{2.329943in}{1.816179in}}%
\pgfpathlineto{\pgfqpoint{2.365657in}{1.778024in}}%
\pgfpathlineto{\pgfqpoint{2.401371in}{1.736586in}}%
\pgfpathlineto{\pgfqpoint{2.437085in}{1.691925in}}%
\pgfpathlineto{\pgfqpoint{2.477902in}{1.637017in}}%
\pgfpathlineto{\pgfqpoint{2.518718in}{1.578077in}}%
\pgfpathlineto{\pgfqpoint{2.559534in}{1.515199in}}%
\pgfpathlineto{\pgfqpoint{2.600350in}{1.448481in}}%
\pgfpathlineto{\pgfqpoint{2.646268in}{1.368954in}}%
\pgfpathlineto{\pgfqpoint{2.692187in}{1.284827in}}%
\pgfpathlineto{\pgfqpoint{2.738105in}{1.196240in}}%
\pgfpathlineto{\pgfqpoint{2.789125in}{1.092747in}}%
\pgfpathlineto{\pgfqpoint{2.840146in}{0.984110in}}%
\pgfpathlineto{\pgfqpoint{2.896268in}{0.859130in}}%
\pgfpathlineto{\pgfqpoint{2.957492in}{0.717372in}}%
\pgfpathlineto{\pgfqpoint{3.028921in}{0.547626in}}%
\pgfpathlineto{\pgfqpoint{3.034023in}{0.543425in}}%
\pgfpathlineto{\pgfqpoint{3.054431in}{0.577162in}}%
\pgfpathlineto{\pgfqpoint{3.085043in}{0.623018in}}%
\pgfpathlineto{\pgfqpoint{3.115655in}{0.664684in}}%
\pgfpathlineto{\pgfqpoint{3.146267in}{0.702560in}}%
\pgfpathlineto{\pgfqpoint{3.176879in}{0.736856in}}%
\pgfpathlineto{\pgfqpoint{3.207491in}{0.767717in}}%
\pgfpathlineto{\pgfqpoint{3.238104in}{0.795256in}}%
\pgfpathlineto{\pgfqpoint{3.268716in}{0.819563in}}%
\pgfpathlineto{\pgfqpoint{3.299328in}{0.840713in}}%
\pgfpathlineto{\pgfqpoint{3.329940in}{0.858773in}}%
\pgfpathlineto{\pgfqpoint{3.360552in}{0.873802in}}%
\pgfpathlineto{\pgfqpoint{3.386062in}{0.884047in}}%
\pgfpathlineto{\pgfqpoint{3.411573in}{0.892250in}}%
\pgfpathlineto{\pgfqpoint{3.437083in}{0.898435in}}%
\pgfpathlineto{\pgfqpoint{3.462593in}{0.902624in}}%
\pgfpathlineto{\pgfqpoint{3.488103in}{0.904837in}}%
\pgfpathlineto{\pgfqpoint{3.513613in}{0.905094in}}%
\pgfpathlineto{\pgfqpoint{3.539123in}{0.903410in}}%
\pgfpathlineto{\pgfqpoint{3.564633in}{0.899803in}}%
\pgfpathlineto{\pgfqpoint{3.590144in}{0.894290in}}%
\pgfpathlineto{\pgfqpoint{3.620756in}{0.885188in}}%
\pgfpathlineto{\pgfqpoint{3.651368in}{0.873409in}}%
\pgfpathlineto{\pgfqpoint{3.681980in}{0.858993in}}%
\pgfpathlineto{\pgfqpoint{3.712592in}{0.841985in}}%
\pgfpathlineto{\pgfqpoint{3.743204in}{0.822433in}}%
\pgfpathlineto{\pgfqpoint{3.773817in}{0.800389in}}%
\pgfpathlineto{\pgfqpoint{3.804429in}{0.775910in}}%
\pgfpathlineto{\pgfqpoint{3.840143in}{0.744362in}}%
\pgfpathlineto{\pgfqpoint{3.875857in}{0.709708in}}%
\pgfpathlineto{\pgfqpoint{3.911571in}{0.672095in}}%
\pgfpathlineto{\pgfqpoint{3.952387in}{0.625744in}}%
\pgfpathlineto{\pgfqpoint{3.998306in}{0.569998in}}%
\pgfpathlineto{\pgfqpoint{4.018714in}{0.544789in}}%
\pgfpathlineto{\pgfqpoint{4.023816in}{0.544289in}}%
\pgfpathlineto{\pgfqpoint{4.044224in}{0.557665in}}%
\pgfpathlineto{\pgfqpoint{4.069734in}{0.571363in}}%
\pgfpathlineto{\pgfqpoint{4.095244in}{0.582530in}}%
\pgfpathlineto{\pgfqpoint{4.120754in}{0.591395in}}%
\pgfpathlineto{\pgfqpoint{4.146265in}{0.598080in}}%
\pgfpathlineto{\pgfqpoint{4.171775in}{0.602665in}}%
\pgfpathlineto{\pgfqpoint{4.197285in}{0.605213in}}%
\pgfpathlineto{\pgfqpoint{4.222795in}{0.605778in}}%
\pgfpathlineto{\pgfqpoint{4.248305in}{0.604407in}}%
\pgfpathlineto{\pgfqpoint{4.273815in}{0.601146in}}%
\pgfpathlineto{\pgfqpoint{4.304427in}{0.594809in}}%
\pgfpathlineto{\pgfqpoint{4.335040in}{0.585930in}}%
\pgfpathlineto{\pgfqpoint{4.365652in}{0.574646in}}%
\pgfpathlineto{\pgfqpoint{4.401366in}{0.558763in}}%
\pgfpathlineto{\pgfqpoint{4.416672in}{0.551264in}}%
\pgfpathlineto{\pgfqpoint{4.416672in}{0.551264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478182in}{0.543791in}}{\pgfqpoint{3.937733in}{2.512020in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477349in}{3.040455in}}%
\pgfpathlineto{\pgfqpoint{1.049329in}{0.548194in}}%
\pgfpathlineto{\pgfqpoint{1.054436in}{0.545569in}}%
\pgfpathlineto{\pgfqpoint{1.095292in}{0.711766in}}%
\pgfpathlineto{\pgfqpoint{1.136147in}{0.868834in}}%
\pgfpathlineto{\pgfqpoint{1.177003in}{1.017156in}}%
\pgfpathlineto{\pgfqpoint{1.217859in}{1.157066in}}%
\pgfpathlineto{\pgfqpoint{1.258715in}{1.288865in}}%
\pgfpathlineto{\pgfqpoint{1.299570in}{1.412831in}}%
\pgfpathlineto{\pgfqpoint{1.340426in}{1.529219in}}%
\pgfpathlineto{\pgfqpoint{1.381282in}{1.638273in}}%
\pgfpathlineto{\pgfqpoint{1.417030in}{1.727857in}}%
\pgfpathlineto{\pgfqpoint{1.452779in}{1.812144in}}%
\pgfpathlineto{\pgfqpoint{1.488528in}{1.891267in}}%
\pgfpathlineto{\pgfqpoint{1.524277in}{1.965355in}}%
\pgfpathlineto{\pgfqpoint{1.560026in}{2.034529in}}%
\pgfpathlineto{\pgfqpoint{1.595774in}{2.098904in}}%
\pgfpathlineto{\pgfqpoint{1.631523in}{2.158586in}}%
\pgfpathlineto{\pgfqpoint{1.667272in}{2.213677in}}%
\pgfpathlineto{\pgfqpoint{1.703021in}{2.264274in}}%
\pgfpathlineto{\pgfqpoint{1.733662in}{2.304134in}}%
\pgfpathlineto{\pgfqpoint{1.764304in}{2.340812in}}%
\pgfpathlineto{\pgfqpoint{1.794946in}{2.374360in}}%
\pgfpathlineto{\pgfqpoint{1.825588in}{2.404824in}}%
\pgfpathlineto{\pgfqpoint{1.856230in}{2.432253in}}%
\pgfpathlineto{\pgfqpoint{1.886871in}{2.456687in}}%
\pgfpathlineto{\pgfqpoint{1.917513in}{2.478169in}}%
\pgfpathlineto{\pgfqpoint{1.948155in}{2.496737in}}%
\pgfpathlineto{\pgfqpoint{1.978797in}{2.512427in}}%
\pgfpathlineto{\pgfqpoint{2.009439in}{2.525272in}}%
\pgfpathlineto{\pgfqpoint{2.040080in}{2.535303in}}%
\pgfpathlineto{\pgfqpoint{2.065615in}{2.541534in}}%
\pgfpathlineto{\pgfqpoint{2.091150in}{2.545846in}}%
\pgfpathlineto{\pgfqpoint{2.116685in}{2.548254in}}%
\pgfpathlineto{\pgfqpoint{2.142220in}{2.548770in}}%
\pgfpathlineto{\pgfqpoint{2.167754in}{2.547405in}}%
\pgfpathlineto{\pgfqpoint{2.193289in}{2.544169in}}%
\pgfpathlineto{\pgfqpoint{2.223931in}{2.537831in}}%
\pgfpathlineto{\pgfqpoint{2.254573in}{2.528837in}}%
\pgfpathlineto{\pgfqpoint{2.285215in}{2.517210in}}%
\pgfpathlineto{\pgfqpoint{2.315856in}{2.502976in}}%
\pgfpathlineto{\pgfqpoint{2.346498in}{2.486163in}}%
\pgfpathlineto{\pgfqpoint{2.377140in}{2.466799in}}%
\pgfpathlineto{\pgfqpoint{2.407782in}{2.444915in}}%
\pgfpathlineto{\pgfqpoint{2.438424in}{2.420543in}}%
\pgfpathlineto{\pgfqpoint{2.474172in}{2.389006in}}%
\pgfpathlineto{\pgfqpoint{2.509921in}{2.354179in}}%
\pgfpathlineto{\pgfqpoint{2.545670in}{2.316117in}}%
\pgfpathlineto{\pgfqpoint{2.581419in}{2.274875in}}%
\pgfpathlineto{\pgfqpoint{2.617168in}{2.230510in}}%
\pgfpathlineto{\pgfqpoint{2.658023in}{2.176059in}}%
\pgfpathlineto{\pgfqpoint{2.698879in}{2.117693in}}%
\pgfpathlineto{\pgfqpoint{2.739735in}{2.055500in}}%
\pgfpathlineto{\pgfqpoint{2.780590in}{1.989570in}}%
\pgfpathlineto{\pgfqpoint{2.826553in}{1.911045in}}%
\pgfpathlineto{\pgfqpoint{2.872516in}{1.828033in}}%
\pgfpathlineto{\pgfqpoint{2.918478in}{1.740665in}}%
\pgfpathlineto{\pgfqpoint{2.969548in}{1.638634in}}%
\pgfpathlineto{\pgfqpoint{3.020618in}{1.531559in}}%
\pgfpathlineto{\pgfqpoint{3.071688in}{1.419614in}}%
\pgfpathlineto{\pgfqpoint{3.127864in}{1.291056in}}%
\pgfpathlineto{\pgfqpoint{3.184041in}{1.157040in}}%
\pgfpathlineto{\pgfqpoint{3.245324in}{1.004884in}}%
\pgfpathlineto{\pgfqpoint{3.306608in}{0.846805in}}%
\pgfpathlineto{\pgfqpoint{3.372998in}{0.669238in}}%
\pgfpathlineto{\pgfqpoint{3.418961in}{0.542693in}}%
\pgfpathlineto{\pgfqpoint{3.424068in}{0.548715in}}%
\pgfpathlineto{\pgfqpoint{3.464924in}{0.654340in}}%
\pgfpathlineto{\pgfqpoint{3.500673in}{0.740986in}}%
\pgfpathlineto{\pgfqpoint{3.536421in}{0.822403in}}%
\pgfpathlineto{\pgfqpoint{3.572170in}{0.898732in}}%
\pgfpathlineto{\pgfqpoint{3.607919in}{0.970101in}}%
\pgfpathlineto{\pgfqpoint{3.643668in}{1.036631in}}%
\pgfpathlineto{\pgfqpoint{3.679416in}{1.098434in}}%
\pgfpathlineto{\pgfqpoint{3.715165in}{1.155613in}}%
\pgfpathlineto{\pgfqpoint{3.750914in}{1.208268in}}%
\pgfpathlineto{\pgfqpoint{3.786663in}{1.256489in}}%
\pgfpathlineto{\pgfqpoint{3.817305in}{1.294358in}}%
\pgfpathlineto{\pgfqpoint{3.847946in}{1.329085in}}%
\pgfpathlineto{\pgfqpoint{3.878588in}{1.360719in}}%
\pgfpathlineto{\pgfqpoint{3.909230in}{1.389305in}}%
\pgfpathlineto{\pgfqpoint{3.939872in}{1.414888in}}%
\pgfpathlineto{\pgfqpoint{3.970513in}{1.437509in}}%
\pgfpathlineto{\pgfqpoint{4.001155in}{1.457207in}}%
\pgfpathlineto{\pgfqpoint{4.031797in}{1.474017in}}%
\pgfpathlineto{\pgfqpoint{4.062439in}{1.487975in}}%
\pgfpathlineto{\pgfqpoint{4.093081in}{1.499112in}}%
\pgfpathlineto{\pgfqpoint{4.123722in}{1.507457in}}%
\pgfpathlineto{\pgfqpoint{4.149257in}{1.512298in}}%
\pgfpathlineto{\pgfqpoint{4.174792in}{1.515233in}}%
\pgfpathlineto{\pgfqpoint{4.200327in}{1.516275in}}%
\pgfpathlineto{\pgfqpoint{4.225862in}{1.515435in}}%
\pgfpathlineto{\pgfqpoint{4.251397in}{1.512723in}}%
\pgfpathlineto{\pgfqpoint{4.282038in}{1.507012in}}%
\pgfpathlineto{\pgfqpoint{4.312680in}{1.498644in}}%
\pgfpathlineto{\pgfqpoint{4.343322in}{1.487641in}}%
\pgfpathlineto{\pgfqpoint{4.373964in}{1.474029in}}%
\pgfpathlineto{\pgfqpoint{4.404606in}{1.457836in}}%
\pgfpathlineto{\pgfqpoint{4.419927in}{1.448781in}}%
\pgfpathlineto{\pgfqpoint{4.419927in}{1.448781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478182in}{0.543791in}}{\pgfqpoint{3.937733in}{2.512020in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.477349in}{3.040455in}}%
\pgfpathlineto{\pgfqpoint{1.049329in}{0.549979in}}%
\pgfpathlineto{\pgfqpoint{1.054436in}{0.543620in}}%
\pgfpathlineto{\pgfqpoint{1.079971in}{0.629407in}}%
\pgfpathlineto{\pgfqpoint{1.115719in}{0.742071in}}%
\pgfpathlineto{\pgfqpoint{1.156575in}{0.862835in}}%
\pgfpathlineto{\pgfqpoint{1.197431in}{0.976119in}}%
\pgfpathlineto{\pgfqpoint{1.238287in}{1.082175in}}%
\pgfpathlineto{\pgfqpoint{1.274035in}{1.169223in}}%
\pgfpathlineto{\pgfqpoint{1.309784in}{1.251050in}}%
\pgfpathlineto{\pgfqpoint{1.345533in}{1.327786in}}%
\pgfpathlineto{\pgfqpoint{1.381282in}{1.399554in}}%
\pgfpathlineto{\pgfqpoint{1.417030in}{1.466470in}}%
\pgfpathlineto{\pgfqpoint{1.452779in}{1.528646in}}%
\pgfpathlineto{\pgfqpoint{1.488528in}{1.586183in}}%
\pgfpathlineto{\pgfqpoint{1.524277in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{1.560026in}{1.687736in}}%
\pgfpathlineto{\pgfqpoint{1.590667in}{1.725881in}}%
\pgfpathlineto{\pgfqpoint{1.621309in}{1.760876in}}%
\pgfpathlineto{\pgfqpoint{1.651951in}{1.792770in}}%
\pgfpathlineto{\pgfqpoint{1.682593in}{1.821610in}}%
\pgfpathlineto{\pgfqpoint{1.713235in}{1.847441in}}%
\pgfpathlineto{\pgfqpoint{1.743876in}{1.870302in}}%
\pgfpathlineto{\pgfqpoint{1.774518in}{1.890235in}}%
\pgfpathlineto{\pgfqpoint{1.805160in}{1.907276in}}%
\pgfpathlineto{\pgfqpoint{1.835802in}{1.921459in}}%
\pgfpathlineto{\pgfqpoint{1.866443in}{1.932816in}}%
\pgfpathlineto{\pgfqpoint{1.897085in}{1.941377in}}%
\pgfpathlineto{\pgfqpoint{1.922620in}{1.946395in}}%
\pgfpathlineto{\pgfqpoint{1.948155in}{1.949504in}}%
\pgfpathlineto{\pgfqpoint{1.973690in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{1.999225in}{1.950047in}}%
\pgfpathlineto{\pgfqpoint{2.024759in}{1.947503in}}%
\pgfpathlineto{\pgfqpoint{2.055401in}{1.941991in}}%
\pgfpathlineto{\pgfqpoint{2.086043in}{1.933817in}}%
\pgfpathlineto{\pgfqpoint{2.116685in}{1.923005in}}%
\pgfpathlineto{\pgfqpoint{2.147327in}{1.909579in}}%
\pgfpathlineto{\pgfqpoint{2.177968in}{1.893568in}}%
\pgfpathlineto{\pgfqpoint{2.208610in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{2.239252in}{1.853905in}}%
\pgfpathlineto{\pgfqpoint{2.269894in}{1.830314in}}%
\pgfpathlineto{\pgfqpoint{2.305643in}{1.799681in}}%
\pgfpathlineto{\pgfqpoint{2.341391in}{1.765748in}}%
\pgfpathlineto{\pgfqpoint{2.377140in}{1.728570in}}%
\pgfpathlineto{\pgfqpoint{2.412889in}{1.688203in}}%
\pgfpathlineto{\pgfqpoint{2.448638in}{1.644704in}}%
\pgfpathlineto{\pgfqpoint{2.489493in}{1.591230in}}%
\pgfpathlineto{\pgfqpoint{2.530349in}{1.533829in}}%
\pgfpathlineto{\pgfqpoint{2.571205in}{1.472589in}}%
\pgfpathlineto{\pgfqpoint{2.612061in}{1.407601in}}%
\pgfpathlineto{\pgfqpoint{2.658023in}{1.330122in}}%
\pgfpathlineto{\pgfqpoint{2.703986in}{1.248143in}}%
\pgfpathlineto{\pgfqpoint{2.749949in}{1.161793in}}%
\pgfpathlineto{\pgfqpoint{2.801018in}{1.060881in}}%
\pgfpathlineto{\pgfqpoint{2.852088in}{0.954916in}}%
\pgfpathlineto{\pgfqpoint{2.903158in}{0.844084in}}%
\pgfpathlineto{\pgfqpoint{2.959334in}{0.716839in}}%
\pgfpathlineto{\pgfqpoint{3.035939in}{0.541559in}}%
\pgfpathlineto{\pgfqpoint{3.061474in}{0.583762in}}%
\pgfpathlineto{\pgfqpoint{3.092115in}{0.629877in}}%
\pgfpathlineto{\pgfqpoint{3.122757in}{0.672002in}}%
\pgfpathlineto{\pgfqpoint{3.153399in}{0.710480in}}%
\pgfpathlineto{\pgfqpoint{3.184041in}{0.745503in}}%
\pgfpathlineto{\pgfqpoint{3.214683in}{0.777264in}}%
\pgfpathlineto{\pgfqpoint{3.245324in}{0.805971in}}%
\pgfpathlineto{\pgfqpoint{3.275966in}{0.831678in}}%
\pgfpathlineto{\pgfqpoint{3.306608in}{0.854424in}}%
\pgfpathlineto{\pgfqpoint{3.337250in}{0.874250in}}%
\pgfpathlineto{\pgfqpoint{3.367892in}{0.891193in}}%
\pgfpathlineto{\pgfqpoint{3.398533in}{0.905286in}}%
\pgfpathlineto{\pgfqpoint{3.429175in}{0.916561in}}%
\pgfpathlineto{\pgfqpoint{3.459817in}{0.925048in}}%
\pgfpathlineto{\pgfqpoint{3.485352in}{0.930010in}}%
\pgfpathlineto{\pgfqpoint{3.510887in}{0.933068in}}%
\pgfpathlineto{\pgfqpoint{3.536421in}{0.934235in}}%
\pgfpathlineto{\pgfqpoint{3.561956in}{0.933522in}}%
\pgfpathlineto{\pgfqpoint{3.587491in}{0.930938in}}%
\pgfpathlineto{\pgfqpoint{3.618133in}{0.925386in}}%
\pgfpathlineto{\pgfqpoint{3.648775in}{0.917180in}}%
\pgfpathlineto{\pgfqpoint{3.679416in}{0.906345in}}%
\pgfpathlineto{\pgfqpoint{3.710058in}{0.892906in}}%
\pgfpathlineto{\pgfqpoint{3.740700in}{0.876893in}}%
\pgfpathlineto{\pgfqpoint{3.771342in}{0.858334in}}%
\pgfpathlineto{\pgfqpoint{3.801984in}{0.837262in}}%
\pgfpathlineto{\pgfqpoint{3.832625in}{0.813708in}}%
\pgfpathlineto{\pgfqpoint{3.868374in}{0.783136in}}%
\pgfpathlineto{\pgfqpoint{3.904123in}{0.749291in}}%
\pgfpathlineto{\pgfqpoint{3.939872in}{0.712401in}}%
\pgfpathlineto{\pgfqpoint{3.980727in}{0.666820in}}%
\pgfpathlineto{\pgfqpoint{4.021583in}{0.617891in}}%
\pgfpathlineto{\pgfqpoint{4.082867in}{0.542930in}}%
\pgfpathlineto{\pgfqpoint{4.098188in}{0.554074in}}%
\pgfpathlineto{\pgfqpoint{4.123722in}{0.569450in}}%
\pgfpathlineto{\pgfqpoint{4.149257in}{0.582257in}}%
\pgfpathlineto{\pgfqpoint{4.174792in}{0.592782in}}%
\pgfpathlineto{\pgfqpoint{4.200327in}{0.601154in}}%
\pgfpathlineto{\pgfqpoint{4.225862in}{0.607461in}}%
\pgfpathlineto{\pgfqpoint{4.251397in}{0.611765in}}%
\pgfpathlineto{\pgfqpoint{4.276931in}{0.614117in}}%
\pgfpathlineto{\pgfqpoint{4.302466in}{0.614561in}}%
\pgfpathlineto{\pgfqpoint{4.333108in}{0.612632in}}%
\pgfpathlineto{\pgfqpoint{4.363750in}{0.608081in}}%
\pgfpathlineto{\pgfqpoint{4.394392in}{0.600988in}}%
\pgfpathlineto{\pgfqpoint{4.419927in}{0.593200in}}%
\pgfpathlineto{\pgfqpoint{4.419927in}{0.593200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478182in}{3.055811in}}%
\pgfpathlineto{\pgfqpoint{4.415916in}{3.055811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478182in}{0.543791in}}%
\pgfpathlineto{\pgfqpoint{4.415916in}{0.543791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478182in}{0.543791in}}%
\pgfpathlineto{\pgfqpoint{0.478182in}{3.055811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.415916in}{0.543791in}}%
\pgfpathlineto{\pgfqpoint{4.415916in}{3.055811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574225in}{0.543791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574225in}{3.055811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.574225in,y=0.488236in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont −5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054436in}{0.543791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054436in}{3.055811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.054436in,y=0.488236in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534647in}{0.543791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534647in}{3.055811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.534647in,y=0.488236in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014859in}{0.543791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014859in}{3.055811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.014859in,y=0.488236in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495070in}{0.543791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495070in}{3.055811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.495070in,y=0.488236in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.975282in}{0.543791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.975282in}{3.055811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.975282in,y=0.488236in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.455493in}{0.543791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.455493in}{3.055811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.455493in,y=0.488236in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935704in}{0.543791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935704in}{3.055811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.935704in,y=0.488236in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415916in}{0.543791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415916in}{3.055811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.415916in,y=0.488236in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont 35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.447049in,y=0.271605in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle (t-t_I)u_{pT}/d_p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478182in}{0.543791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415916in}{0.543791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.422627in,y=0.543791in,right,]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478182in}{0.962461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415916in}{0.962461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.422627in,y=0.962461in,right,]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478182in}{1.381131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415916in}{1.381131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.422627in,y=1.381131in,right,]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478182in}{1.799801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415916in}{1.799801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.422627in,y=1.799801in,right,]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478182in}{2.218471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415916in}{2.218471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.422627in,y=2.218471in,right,]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478182in}{2.637141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415916in}{2.637141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.422627in,y=2.637141in,right,]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478182in}{3.055811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415916in}{3.055811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.422627in,y=3.055811in,right,]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.271605in,y=1.799801in,,bottom,rotate=90.000000]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle (z_p-d_p/2)/d_p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538350in}{2.225279in}}%
\pgfpathlineto{\pgfqpoint{4.332582in}{2.225279in}}%
\pgfpathlineto{\pgfqpoint{4.332582in}{2.972478in}}%
\pgfpathlineto{\pgfqpoint{2.538350in}{2.972478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605017in}{2.847478in}}%
\pgfpathlineto{\pgfqpoint{2.938350in}{2.847478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.071683in,y=2.789144in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont B0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.605017in}{2.615078in}}%
\pgfpathlineto{\pgfqpoint{2.938350in}{2.615078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.071683in,y=2.556745in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont B1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.605017in}{2.382679in}}%
\pgfpathlineto{\pgfqpoint{2.938350in}{2.382679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.071683in,y=2.324345in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont B2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{5.000000pt}{1.000000pt}{5.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.602133in}{2.847478in}}%
\pgfpathlineto{\pgfqpoint{3.935466in}{2.847478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.068799in,y=2.789144in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont B3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602133in}{2.615078in}}%
\pgfpathlineto{\pgfqpoint{3.935466in}{2.615078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.068799in,y=2.556745in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont B4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.602133in}{2.382679in}}%
\pgfpathlineto{\pgfqpoint{3.935466in}{2.382679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.068799in,y=2.324345in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont B5}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/bouncingTrajectory.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.051332in}{2.112951in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.051332in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.051332in}{2.112951in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.112951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641337in}{0.543791in}}%
\pgfpathlineto{\pgfqpoint{2.828967in}{0.543791in}}%
\pgfpathlineto{\pgfqpoint{2.828967in}{1.939358in}}%
\pgfpathlineto{\pgfqpoint{0.641337in}{1.939358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641337in}{0.543791in}}{\pgfqpoint{2.187630in}{1.395567in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640788in}{1.936802in}}%
\pgfpathlineto{\pgfqpoint{1.599913in}{0.714504in}}%
\pgfpathlineto{\pgfqpoint{1.733372in}{0.544245in}}%
\pgfpathlineto{\pgfqpoint{1.735152in}{0.543990in}}%
\pgfpathlineto{\pgfqpoint{1.779638in}{0.597064in}}%
\pgfpathlineto{\pgfqpoint{1.825904in}{0.648835in}}%
\pgfpathlineto{\pgfqpoint{1.872170in}{0.697279in}}%
\pgfpathlineto{\pgfqpoint{1.918435in}{0.742538in}}%
\pgfpathlineto{\pgfqpoint{1.964701in}{0.784745in}}%
\pgfpathlineto{\pgfqpoint{2.010967in}{0.824021in}}%
\pgfpathlineto{\pgfqpoint{2.057233in}{0.860480in}}%
\pgfpathlineto{\pgfqpoint{2.105278in}{0.895469in}}%
\pgfpathlineto{\pgfqpoint{2.153323in}{0.927639in}}%
\pgfpathlineto{\pgfqpoint{2.201368in}{0.957086in}}%
\pgfpathlineto{\pgfqpoint{2.249414in}{0.983903in}}%
\pgfpathlineto{\pgfqpoint{2.297459in}{1.008171in}}%
\pgfpathlineto{\pgfqpoint{2.345504in}{1.029967in}}%
\pgfpathlineto{\pgfqpoint{2.393549in}{1.049361in}}%
\pgfpathlineto{\pgfqpoint{2.441595in}{1.066418in}}%
\pgfpathlineto{\pgfqpoint{2.489640in}{1.081194in}}%
\pgfpathlineto{\pgfqpoint{2.539464in}{1.094167in}}%
\pgfpathlineto{\pgfqpoint{2.589289in}{1.104798in}}%
\pgfpathlineto{\pgfqpoint{2.639114in}{1.113136in}}%
\pgfpathlineto{\pgfqpoint{2.688938in}{1.119222in}}%
\pgfpathlineto{\pgfqpoint{2.738763in}{1.123092in}}%
\pgfpathlineto{\pgfqpoint{2.788588in}{1.124778in}}%
\pgfpathlineto{\pgfqpoint{2.829515in}{1.124545in}}%
\pgfpathlineto{\pgfqpoint{2.829515in}{1.124545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641337in}{0.543791in}}{\pgfqpoint{2.187630in}{1.395567in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641223in}{1.937706in}}%
\pgfpathlineto{\pgfqpoint{1.734295in}{0.543641in}}%
\pgfpathlineto{\pgfqpoint{1.755711in}{0.566614in}}%
\pgfpathlineto{\pgfqpoint{1.778840in}{0.588149in}}%
\pgfpathlineto{\pgfqpoint{1.801970in}{0.606623in}}%
\pgfpathlineto{\pgfqpoint{1.825099in}{0.622262in}}%
\pgfpathlineto{\pgfqpoint{1.848228in}{0.635260in}}%
\pgfpathlineto{\pgfqpoint{1.871357in}{0.645785in}}%
\pgfpathlineto{\pgfqpoint{1.895343in}{0.654239in}}%
\pgfpathlineto{\pgfqpoint{1.919329in}{0.660319in}}%
\pgfpathlineto{\pgfqpoint{1.943315in}{0.664137in}}%
\pgfpathlineto{\pgfqpoint{1.968158in}{0.665801in}}%
\pgfpathlineto{\pgfqpoint{1.993000in}{0.665210in}}%
\pgfpathlineto{\pgfqpoint{2.017843in}{0.662424in}}%
\pgfpathlineto{\pgfqpoint{2.043542in}{0.657311in}}%
\pgfpathlineto{\pgfqpoint{2.070098in}{0.649749in}}%
\pgfpathlineto{\pgfqpoint{2.097510in}{0.639641in}}%
\pgfpathlineto{\pgfqpoint{2.126636in}{0.626494in}}%
\pgfpathlineto{\pgfqpoint{2.157475in}{0.610062in}}%
\pgfpathlineto{\pgfqpoint{2.190027in}{0.590139in}}%
\pgfpathlineto{\pgfqpoint{2.225149in}{0.565952in}}%
\pgfpathlineto{\pgfqpoint{2.255988in}{0.544256in}}%
\pgfpathlineto{\pgfqpoint{2.276548in}{0.556208in}}%
\pgfpathlineto{\pgfqpoint{2.299677in}{0.567171in}}%
\pgfpathlineto{\pgfqpoint{2.323663in}{0.576064in}}%
\pgfpathlineto{\pgfqpoint{2.347649in}{0.582570in}}%
\pgfpathlineto{\pgfqpoint{2.371635in}{0.586802in}}%
\pgfpathlineto{\pgfqpoint{2.396477in}{0.588885in}}%
\pgfpathlineto{\pgfqpoint{2.421320in}{0.588706in}}%
\pgfpathlineto{\pgfqpoint{2.446162in}{0.586323in}}%
\pgfpathlineto{\pgfqpoint{2.471861in}{0.581619in}}%
\pgfpathlineto{\pgfqpoint{2.498417in}{0.574468in}}%
\pgfpathlineto{\pgfqpoint{2.525830in}{0.564771in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{0.552067in}}%
\pgfpathlineto{\pgfqpoint{2.572945in}{0.544011in}}%
\pgfpathlineto{\pgfqpoint{2.593504in}{0.551330in}}%
\pgfpathlineto{\pgfqpoint{2.616633in}{0.557313in}}%
\pgfpathlineto{\pgfqpoint{2.640619in}{0.561264in}}%
\pgfpathlineto{\pgfqpoint{2.665462in}{0.563070in}}%
\pgfpathlineto{\pgfqpoint{2.690304in}{0.562624in}}%
\pgfpathlineto{\pgfqpoint{2.715147in}{0.559986in}}%
\pgfpathlineto{\pgfqpoint{2.740846in}{0.555040in}}%
\pgfpathlineto{\pgfqpoint{2.768259in}{0.547480in}}%
\pgfpathlineto{\pgfqpoint{2.780252in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{2.780252in}{0.543810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641337in}{0.543791in}}{\pgfqpoint{2.187630in}{1.395567in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641319in}{1.938238in}}%
\pgfpathlineto{\pgfqpoint{1.735497in}{0.544214in}}%
\pgfpathlineto{\pgfqpoint{1.744137in}{0.548726in}}%
\pgfpathlineto{\pgfqpoint{1.754505in}{0.551673in}}%
\pgfpathlineto{\pgfqpoint{1.765219in}{0.552446in}}%
\pgfpathlineto{\pgfqpoint{1.776624in}{0.551037in}}%
\pgfpathlineto{\pgfqpoint{1.789411in}{0.547113in}}%
\pgfpathlineto{\pgfqpoint{1.800816in}{0.543852in}}%
\pgfpathlineto{\pgfqpoint{1.810493in}{0.543791in}}%
\pgfpathlineto{\pgfqpoint{1.810493in}{0.543791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641337in}{0.543791in}}{\pgfqpoint{2.187630in}{1.395567in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640209in}{1.937906in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{0.543364in}}%
\pgfpathlineto{\pgfqpoint{1.747250in}{0.559635in}}%
\pgfpathlineto{\pgfqpoint{1.786572in}{0.604881in}}%
\pgfpathlineto{\pgfqpoint{1.825893in}{0.646759in}}%
\pgfpathlineto{\pgfqpoint{1.865214in}{0.685435in}}%
\pgfpathlineto{\pgfqpoint{1.904535in}{0.721066in}}%
\pgfpathlineto{\pgfqpoint{1.943856in}{0.753791in}}%
\pgfpathlineto{\pgfqpoint{1.984690in}{0.784838in}}%
\pgfpathlineto{\pgfqpoint{2.025523in}{0.813022in}}%
\pgfpathlineto{\pgfqpoint{2.066357in}{0.838461in}}%
\pgfpathlineto{\pgfqpoint{2.107190in}{0.861263in}}%
\pgfpathlineto{\pgfqpoint{2.148024in}{0.881525in}}%
\pgfpathlineto{\pgfqpoint{2.188857in}{0.899336in}}%
\pgfpathlineto{\pgfqpoint{2.229691in}{0.914776in}}%
\pgfpathlineto{\pgfqpoint{2.270524in}{0.927917in}}%
\pgfpathlineto{\pgfqpoint{2.312870in}{0.939186in}}%
\pgfpathlineto{\pgfqpoint{2.355216in}{0.948116in}}%
\pgfpathlineto{\pgfqpoint{2.397562in}{0.954764in}}%
\pgfpathlineto{\pgfqpoint{2.439907in}{0.959178in}}%
\pgfpathlineto{\pgfqpoint{2.482253in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{2.524599in}{0.961461in}}%
\pgfpathlineto{\pgfqpoint{2.568457in}{0.959274in}}%
\pgfpathlineto{\pgfqpoint{2.612316in}{0.954828in}}%
\pgfpathlineto{\pgfqpoint{2.656174in}{0.948162in}}%
\pgfpathlineto{\pgfqpoint{2.701544in}{0.938979in}}%
\pgfpathlineto{\pgfqpoint{2.746915in}{0.927527in}}%
\pgfpathlineto{\pgfqpoint{2.793798in}{0.913374in}}%
\pgfpathlineto{\pgfqpoint{2.830094in}{0.900842in}}%
\pgfpathlineto{\pgfqpoint{2.830094in}{0.900842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641337in}{0.543791in}}{\pgfqpoint{2.187630in}{1.395567in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640966in}{1.938754in}}%
\pgfpathlineto{\pgfqpoint{1.734719in}{0.543684in}}%
\pgfpathlineto{\pgfqpoint{1.735152in}{0.544036in}}%
\pgfpathlineto{\pgfqpoint{1.745527in}{0.551731in}}%
\pgfpathlineto{\pgfqpoint{1.758064in}{0.558319in}}%
\pgfpathlineto{\pgfqpoint{1.771034in}{0.562614in}}%
\pgfpathlineto{\pgfqpoint{1.784003in}{0.564630in}}%
\pgfpathlineto{\pgfqpoint{1.797405in}{0.564482in}}%
\pgfpathlineto{\pgfqpoint{1.811239in}{0.562080in}}%
\pgfpathlineto{\pgfqpoint{1.825938in}{0.557210in}}%
\pgfpathlineto{\pgfqpoint{1.842798in}{0.549122in}}%
\pgfpathlineto{\pgfqpoint{1.854038in}{0.544236in}}%
\pgfpathlineto{\pgfqpoint{1.865710in}{0.546246in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{0.546275in}}%
\pgfpathlineto{\pgfqpoint{1.894243in}{0.543939in}}%
\pgfpathlineto{\pgfqpoint{1.900296in}{0.543792in}}%
\pgfpathlineto{\pgfqpoint{1.903754in}{0.543791in}}%
\pgfpathlineto{\pgfqpoint{1.903754in}{0.543791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641337in}{0.543791in}}{\pgfqpoint{2.187630in}{1.395567in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641321in}{1.938568in}}%
\pgfpathlineto{\pgfqpoint{1.735449in}{0.543922in}}%
\pgfpathlineto{\pgfqpoint{1.742585in}{0.546230in}}%
\pgfpathlineto{\pgfqpoint{1.751801in}{0.546981in}}%
\pgfpathlineto{\pgfqpoint{1.762208in}{0.545571in}}%
\pgfpathlineto{\pgfqpoint{1.771127in}{0.543791in}}%
\pgfpathlineto{\pgfqpoint{1.771127in}{0.543791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641337in}{0.543791in}}{\pgfqpoint{2.187630in}{1.395567in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640312in}{1.938192in}}%
\pgfpathlineto{\pgfqpoint{1.733941in}{0.543600in}}%
\pgfpathlineto{\pgfqpoint{1.765429in}{0.579603in}}%
\pgfpathlineto{\pgfqpoint{1.796918in}{0.612275in}}%
\pgfpathlineto{\pgfqpoint{1.828407in}{0.641837in}}%
\pgfpathlineto{\pgfqpoint{1.859896in}{0.668466in}}%
\pgfpathlineto{\pgfqpoint{1.892595in}{0.693187in}}%
\pgfpathlineto{\pgfqpoint{1.925295in}{0.715078in}}%
\pgfpathlineto{\pgfqpoint{1.957995in}{0.734281in}}%
\pgfpathlineto{\pgfqpoint{1.990695in}{0.750921in}}%
\pgfpathlineto{\pgfqpoint{2.023395in}{0.765112in}}%
\pgfpathlineto{\pgfqpoint{2.056095in}{0.776952in}}%
\pgfpathlineto{\pgfqpoint{2.090006in}{0.786841in}}%
\pgfpathlineto{\pgfqpoint{2.123917in}{0.794381in}}%
\pgfpathlineto{\pgfqpoint{2.157828in}{0.799645in}}%
\pgfpathlineto{\pgfqpoint{2.191739in}{0.802695in}}%
\pgfpathlineto{\pgfqpoint{2.226861in}{0.803572in}}%
\pgfpathlineto{\pgfqpoint{2.261983in}{0.802170in}}%
\pgfpathlineto{\pgfqpoint{2.297105in}{0.798528in}}%
\pgfpathlineto{\pgfqpoint{2.332227in}{0.792695in}}%
\pgfpathlineto{\pgfqpoint{2.368560in}{0.784421in}}%
\pgfpathlineto{\pgfqpoint{2.406104in}{0.773554in}}%
\pgfpathlineto{\pgfqpoint{2.444860in}{0.759959in}}%
\pgfpathlineto{\pgfqpoint{2.484826in}{0.743515in}}%
\pgfpathlineto{\pgfqpoint{2.526004in}{0.724121in}}%
\pgfpathlineto{\pgfqpoint{2.568392in}{0.701691in}}%
\pgfpathlineto{\pgfqpoint{2.613203in}{0.675413in}}%
\pgfpathlineto{\pgfqpoint{2.659225in}{0.645852in}}%
\pgfpathlineto{\pgfqpoint{2.707670in}{0.612112in}}%
\pgfpathlineto{\pgfqpoint{2.759747in}{0.573069in}}%
\pgfpathlineto{\pgfqpoint{2.797291in}{0.543610in}}%
\pgfpathlineto{\pgfqpoint{2.829991in}{0.566338in}}%
\pgfpathlineto{\pgfqpoint{2.829991in}{0.566338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641337in}{0.543791in}}{\pgfqpoint{2.187630in}{1.395567in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641082in}{1.938808in}}%
\pgfpathlineto{\pgfqpoint{1.735152in}{0.543897in}}%
\pgfpathlineto{\pgfqpoint{1.735542in}{0.544218in}}%
\pgfpathlineto{\pgfqpoint{1.745296in}{0.550621in}}%
\pgfpathlineto{\pgfqpoint{1.756612in}{0.555467in}}%
\pgfpathlineto{\pgfqpoint{1.768317in}{0.558110in}}%
\pgfpathlineto{\pgfqpoint{1.780413in}{0.558605in}}%
\pgfpathlineto{\pgfqpoint{1.792899in}{0.556900in}}%
\pgfpathlineto{\pgfqpoint{1.806555in}{0.552714in}}%
\pgfpathlineto{\pgfqpoint{1.822552in}{0.545318in}}%
\pgfpathlineto{\pgfqpoint{1.827235in}{0.544062in}}%
\pgfpathlineto{\pgfqpoint{1.838160in}{0.544689in}}%
\pgfpathlineto{\pgfqpoint{1.850645in}{0.543791in}}%
\pgfpathlineto{\pgfqpoint{1.850645in}{0.543791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641337in}{0.543791in}}{\pgfqpoint{2.187630in}{1.395567in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641224in}{1.938263in}}%
\pgfpathlineto{\pgfqpoint{1.735396in}{0.543878in}}%
\pgfpathlineto{\pgfqpoint{1.742238in}{0.544083in}}%
\pgfpathlineto{\pgfqpoint{1.755188in}{0.543791in}}%
\pgfpathlineto{\pgfqpoint{1.755188in}{0.543791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641337in}{0.543791in}}{\pgfqpoint{2.187630in}{1.395567in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641223in}{1.937695in}}%
\pgfpathlineto{\pgfqpoint{1.734783in}{0.543886in}}%
\pgfpathlineto{\pgfqpoint{1.737181in}{0.543791in}}%
\pgfpathlineto{\pgfqpoint{1.739026in}{0.543790in}}%
\pgfpathlineto{\pgfqpoint{1.739026in}{0.543790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641337in}{0.543791in}}{\pgfqpoint{2.187630in}{1.395567in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641276in}{1.938482in}}%
\pgfpathlineto{\pgfqpoint{1.735152in}{0.543931in}}%
\pgfpathlineto{\pgfqpoint{1.753096in}{0.561932in}}%
\pgfpathlineto{\pgfqpoint{1.773284in}{0.579178in}}%
\pgfpathlineto{\pgfqpoint{1.793472in}{0.593598in}}%
\pgfpathlineto{\pgfqpoint{1.814407in}{0.605804in}}%
\pgfpathlineto{\pgfqpoint{1.835343in}{0.615416in}}%
\pgfpathlineto{\pgfqpoint{1.856278in}{0.622604in}}%
\pgfpathlineto{\pgfqpoint{1.877213in}{0.627509in}}%
\pgfpathlineto{\pgfqpoint{1.898897in}{0.630301in}}%
\pgfpathlineto{\pgfqpoint{1.920580in}{0.630858in}}%
\pgfpathlineto{\pgfqpoint{1.942263in}{0.629246in}}%
\pgfpathlineto{\pgfqpoint{1.964694in}{0.625367in}}%
\pgfpathlineto{\pgfqpoint{1.987872in}{0.619101in}}%
\pgfpathlineto{\pgfqpoint{2.012546in}{0.610049in}}%
\pgfpathlineto{\pgfqpoint{2.037967in}{0.598328in}}%
\pgfpathlineto{\pgfqpoint{2.064884in}{0.583477in}}%
\pgfpathlineto{\pgfqpoint{2.094044in}{0.564817in}}%
\pgfpathlineto{\pgfqpoint{2.124700in}{0.544316in}}%
\pgfpathlineto{\pgfqpoint{2.143392in}{0.554679in}}%
\pgfpathlineto{\pgfqpoint{2.164328in}{0.563736in}}%
\pgfpathlineto{\pgfqpoint{2.185263in}{0.570406in}}%
\pgfpathlineto{\pgfqpoint{2.206946in}{0.574943in}}%
\pgfpathlineto{\pgfqpoint{2.228629in}{0.577180in}}%
\pgfpathlineto{\pgfqpoint{2.250312in}{0.577204in}}%
\pgfpathlineto{\pgfqpoint{2.272743in}{0.574964in}}%
\pgfpathlineto{\pgfqpoint{2.295174in}{0.570505in}}%
\pgfpathlineto{\pgfqpoint{2.319100in}{0.563419in}}%
\pgfpathlineto{\pgfqpoint{2.343774in}{0.553755in}}%
\pgfpathlineto{\pgfqpoint{2.366953in}{0.544314in}}%
\pgfpathlineto{\pgfqpoint{2.386393in}{0.550444in}}%
\pgfpathlineto{\pgfqpoint{2.407328in}{0.554735in}}%
\pgfpathlineto{\pgfqpoint{2.429011in}{0.556883in}}%
\pgfpathlineto{\pgfqpoint{2.450694in}{0.556812in}}%
\pgfpathlineto{\pgfqpoint{2.473125in}{0.554495in}}%
\pgfpathlineto{\pgfqpoint{2.496303in}{0.549832in}}%
\pgfpathlineto{\pgfqpoint{2.517987in}{0.543784in}}%
\pgfpathlineto{\pgfqpoint{2.517987in}{0.543784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641337in}{0.543791in}}{\pgfqpoint{2.187630in}{1.395567in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641142in}{1.938129in}}%
\pgfpathlineto{\pgfqpoint{1.734512in}{0.543716in}}%
\pgfpathlineto{\pgfqpoint{1.749235in}{0.557468in}}%
\pgfpathlineto{\pgfqpoint{1.767159in}{0.571215in}}%
\pgfpathlineto{\pgfqpoint{1.785083in}{0.582148in}}%
\pgfpathlineto{\pgfqpoint{1.803007in}{0.590507in}}%
\pgfpathlineto{\pgfqpoint{1.820931in}{0.596486in}}%
\pgfpathlineto{\pgfqpoint{1.839495in}{0.600334in}}%
\pgfpathlineto{\pgfqpoint{1.858060in}{0.601929in}}%
\pgfpathlineto{\pgfqpoint{1.877264in}{0.601307in}}%
\pgfpathlineto{\pgfqpoint{1.896468in}{0.598458in}}%
\pgfpathlineto{\pgfqpoint{1.916313in}{0.593287in}}%
\pgfpathlineto{\pgfqpoint{1.937438in}{0.585455in}}%
\pgfpathlineto{\pgfqpoint{1.959843in}{0.574733in}}%
\pgfpathlineto{\pgfqpoint{1.984168in}{0.560546in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{0.544627in}}%
\pgfpathlineto{\pgfqpoint{2.027058in}{0.551860in}}%
\pgfpathlineto{\pgfqpoint{2.044982in}{0.557554in}}%
\pgfpathlineto{\pgfqpoint{2.063547in}{0.561094in}}%
\pgfpathlineto{\pgfqpoint{2.082111in}{0.562400in}}%
\pgfpathlineto{\pgfqpoint{2.101315in}{0.561495in}}%
\pgfpathlineto{\pgfqpoint{2.120520in}{0.558380in}}%
\pgfpathlineto{\pgfqpoint{2.141004in}{0.552777in}}%
\pgfpathlineto{\pgfqpoint{2.164049in}{0.544073in}}%
\pgfpathlineto{\pgfqpoint{2.166610in}{0.544178in}}%
\pgfpathlineto{\pgfqpoint{2.183254in}{0.547384in}}%
\pgfpathlineto{\pgfqpoint{2.201818in}{0.548688in}}%
\pgfpathlineto{\pgfqpoint{2.221022in}{0.547773in}}%
\pgfpathlineto{\pgfqpoint{2.241507in}{0.544507in}}%
\pgfpathlineto{\pgfqpoint{2.245348in}{0.543785in}}%
\pgfpathlineto{\pgfqpoint{2.245348in}{0.543785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641337in}{0.543791in}}{\pgfqpoint{2.187630in}{1.395567in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641240in}{1.938283in}}%
\pgfpathlineto{\pgfqpoint{1.735152in}{0.544160in}}%
\pgfpathlineto{\pgfqpoint{1.751831in}{0.560639in}}%
\pgfpathlineto{\pgfqpoint{1.770596in}{0.576218in}}%
\pgfpathlineto{\pgfqpoint{1.790056in}{0.589466in}}%
\pgfpathlineto{\pgfqpoint{1.809515in}{0.599998in}}%
\pgfpathlineto{\pgfqpoint{1.828975in}{0.608019in}}%
\pgfpathlineto{\pgfqpoint{1.848435in}{0.613699in}}%
\pgfpathlineto{\pgfqpoint{1.868589in}{0.617254in}}%
\pgfpathlineto{\pgfqpoint{1.888744in}{0.618557in}}%
\pgfpathlineto{\pgfqpoint{1.908899in}{0.617688in}}%
\pgfpathlineto{\pgfqpoint{1.929748in}{0.614576in}}%
\pgfpathlineto{\pgfqpoint{1.951293in}{0.609102in}}%
\pgfpathlineto{\pgfqpoint{1.974228in}{0.600899in}}%
\pgfpathlineto{\pgfqpoint{1.997857in}{0.590067in}}%
\pgfpathlineto{\pgfqpoint{2.023572in}{0.575768in}}%
\pgfpathlineto{\pgfqpoint{2.051371in}{0.557662in}}%
\pgfpathlineto{\pgfqpoint{2.072221in}{0.544405in}}%
\pgfpathlineto{\pgfqpoint{2.089596in}{0.553139in}}%
\pgfpathlineto{\pgfqpoint{2.109056in}{0.560439in}}%
\pgfpathlineto{\pgfqpoint{2.129210in}{0.565570in}}%
\pgfpathlineto{\pgfqpoint{2.149365in}{0.568381in}}%
\pgfpathlineto{\pgfqpoint{2.169520in}{0.568974in}}%
\pgfpathlineto{\pgfqpoint{2.190369in}{0.567328in}}%
\pgfpathlineto{\pgfqpoint{2.211219in}{0.563469in}}%
\pgfpathlineto{\pgfqpoint{2.233458in}{0.557036in}}%
\pgfpathlineto{\pgfqpoint{2.257088in}{0.547843in}}%
\pgfpathlineto{\pgfqpoint{2.267513in}{0.544076in}}%
\pgfpathlineto{\pgfqpoint{2.284888in}{0.548783in}}%
\pgfpathlineto{\pgfqpoint{2.304347in}{0.551827in}}%
\pgfpathlineto{\pgfqpoint{2.324502in}{0.552744in}}%
\pgfpathlineto{\pgfqpoint{2.345352in}{0.551431in}}%
\pgfpathlineto{\pgfqpoint{2.366896in}{0.547803in}}%
\pgfpathlineto{\pgfqpoint{2.383576in}{0.543812in}}%
\pgfpathlineto{\pgfqpoint{2.383576in}{0.543812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641337in}{0.543791in}}{\pgfqpoint{2.187630in}{1.395567in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640941in}{1.938677in}}%
\pgfpathlineto{\pgfqpoint{1.734680in}{0.543711in}}%
\pgfpathlineto{\pgfqpoint{1.735152in}{0.544173in}}%
\pgfpathlineto{\pgfqpoint{1.746953in}{0.553889in}}%
\pgfpathlineto{\pgfqpoint{1.760642in}{0.562279in}}%
\pgfpathlineto{\pgfqpoint{1.774332in}{0.568131in}}%
\pgfpathlineto{\pgfqpoint{1.788493in}{0.571780in}}%
\pgfpathlineto{\pgfqpoint{1.802655in}{0.573168in}}%
\pgfpathlineto{\pgfqpoint{1.817288in}{0.572360in}}%
\pgfpathlineto{\pgfqpoint{1.832394in}{0.569256in}}%
\pgfpathlineto{\pgfqpoint{1.848444in}{0.563618in}}%
\pgfpathlineto{\pgfqpoint{1.865909in}{0.555024in}}%
\pgfpathlineto{\pgfqpoint{1.886680in}{0.544524in}}%
\pgfpathlineto{\pgfqpoint{1.899425in}{0.547895in}}%
\pgfpathlineto{\pgfqpoint{1.913586in}{0.549317in}}%
\pgfpathlineto{\pgfqpoint{1.928220in}{0.548530in}}%
\pgfpathlineto{\pgfqpoint{1.943798in}{0.545450in}}%
\pgfpathlineto{\pgfqpoint{1.953239in}{0.544026in}}%
\pgfpathlineto{\pgfqpoint{1.967872in}{0.543791in}}%
\pgfpathlineto{\pgfqpoint{1.967872in}{0.543791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641337in}{0.543791in}}{\pgfqpoint{2.187630in}{1.395567in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640588in}{1.938489in}}%
\pgfpathlineto{\pgfqpoint{1.734109in}{0.543503in}}%
\pgfpathlineto{\pgfqpoint{1.745576in}{0.556612in}}%
\pgfpathlineto{\pgfqpoint{1.772680in}{0.585572in}}%
\pgfpathlineto{\pgfqpoint{1.799783in}{0.611397in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{0.635118in}}%
\pgfpathlineto{\pgfqpoint{1.856075in}{0.655885in}}%
\pgfpathlineto{\pgfqpoint{1.884221in}{0.673874in}}%
\pgfpathlineto{\pgfqpoint{1.912367in}{0.689244in}}%
\pgfpathlineto{\pgfqpoint{1.940513in}{0.702129in}}%
\pgfpathlineto{\pgfqpoint{1.968658in}{0.712650in}}%
\pgfpathlineto{\pgfqpoint{1.997847in}{0.721174in}}%
\pgfpathlineto{\pgfqpoint{2.027035in}{0.727364in}}%
\pgfpathlineto{\pgfqpoint{2.056224in}{0.731305in}}%
\pgfpathlineto{\pgfqpoint{2.085412in}{0.733064in}}%
\pgfpathlineto{\pgfqpoint{2.115643in}{0.732644in}}%
\pgfpathlineto{\pgfqpoint{2.145873in}{0.729987in}}%
\pgfpathlineto{\pgfqpoint{2.177147in}{0.724944in}}%
\pgfpathlineto{\pgfqpoint{2.208420in}{0.717645in}}%
\pgfpathlineto{\pgfqpoint{2.240736in}{0.707822in}}%
\pgfpathlineto{\pgfqpoint{2.274094in}{0.695359in}}%
\pgfpathlineto{\pgfqpoint{2.308494in}{0.680159in}}%
\pgfpathlineto{\pgfqpoint{2.344980in}{0.661580in}}%
\pgfpathlineto{\pgfqpoint{2.383550in}{0.639365in}}%
\pgfpathlineto{\pgfqpoint{2.424205in}{0.613290in}}%
\pgfpathlineto{\pgfqpoint{2.466945in}{0.583171in}}%
\pgfpathlineto{\pgfqpoint{2.512813in}{0.548065in}}%
\pgfpathlineto{\pgfqpoint{2.519067in}{0.543868in}}%
\pgfpathlineto{\pgfqpoint{2.544086in}{0.560668in}}%
\pgfpathlineto{\pgfqpoint{2.572232in}{0.576973in}}%
\pgfpathlineto{\pgfqpoint{2.600378in}{0.590755in}}%
\pgfpathlineto{\pgfqpoint{2.628524in}{0.602136in}}%
\pgfpathlineto{\pgfqpoint{2.657712in}{0.611517in}}%
\pgfpathlineto{\pgfqpoint{2.686900in}{0.618535in}}%
\pgfpathlineto{\pgfqpoint{2.716089in}{0.623278in}}%
\pgfpathlineto{\pgfqpoint{2.745277in}{0.625819in}}%
\pgfpathlineto{\pgfqpoint{2.775508in}{0.626192in}}%
\pgfpathlineto{\pgfqpoint{2.805739in}{0.624313in}}%
\pgfpathlineto{\pgfqpoint{2.829715in}{0.621255in}}%
\pgfpathlineto{\pgfqpoint{2.829715in}{0.621255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641337in}{0.543791in}}{\pgfqpoint{2.187630in}{1.395567in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641242in}{1.934414in}}%
\pgfpathlineto{\pgfqpoint{1.367978in}{1.009487in}}%
\pgfpathlineto{\pgfqpoint{1.733249in}{0.543649in}}%
\pgfpathlineto{\pgfqpoint{1.735152in}{0.544615in}}%
\pgfpathlineto{\pgfqpoint{1.782713in}{0.601453in}}%
\pgfpathlineto{\pgfqpoint{1.832177in}{0.657132in}}%
\pgfpathlineto{\pgfqpoint{1.881640in}{0.709464in}}%
\pgfpathlineto{\pgfqpoint{1.931104in}{0.758585in}}%
\pgfpathlineto{\pgfqpoint{1.980568in}{0.804621in}}%
\pgfpathlineto{\pgfqpoint{2.030032in}{0.847691in}}%
\pgfpathlineto{\pgfqpoint{2.079495in}{0.887901in}}%
\pgfpathlineto{\pgfqpoint{2.128959in}{0.925353in}}%
\pgfpathlineto{\pgfqpoint{2.180325in}{0.961425in}}%
\pgfpathlineto{\pgfqpoint{2.231692in}{0.994718in}}%
\pgfpathlineto{\pgfqpoint{2.283058in}{1.025322in}}%
\pgfpathlineto{\pgfqpoint{2.334424in}{1.053319in}}%
\pgfpathlineto{\pgfqpoint{2.385790in}{1.078785in}}%
\pgfpathlineto{\pgfqpoint{2.437156in}{1.101789in}}%
\pgfpathlineto{\pgfqpoint{2.488523in}{1.122398in}}%
\pgfpathlineto{\pgfqpoint{2.539889in}{1.140669in}}%
\pgfpathlineto{\pgfqpoint{2.591255in}{1.156658in}}%
\pgfpathlineto{\pgfqpoint{2.644524in}{1.170881in}}%
\pgfpathlineto{\pgfqpoint{2.697792in}{1.182753in}}%
\pgfpathlineto{\pgfqpoint{2.751061in}{1.192319in}}%
\pgfpathlineto{\pgfqpoint{2.804330in}{1.199620in}}%
\pgfpathlineto{\pgfqpoint{2.829061in}{1.202250in}}%
\pgfpathlineto{\pgfqpoint{2.829061in}{1.202250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641337in}{0.543791in}}{\pgfqpoint{2.187630in}{1.395567in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641264in}{1.938213in}}%
\pgfpathlineto{\pgfqpoint{1.735367in}{0.543805in}}%
\pgfpathlineto{\pgfqpoint{1.747000in}{0.543791in}}%
\pgfpathlineto{\pgfqpoint{1.747000in}{0.543791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641337in}{0.543791in}}{\pgfqpoint{2.187630in}{1.395567in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641257in}{1.938324in}}%
\pgfpathlineto{\pgfqpoint{1.734569in}{0.543651in}}%
\pgfpathlineto{\pgfqpoint{1.735152in}{0.544128in}}%
\pgfpathlineto{\pgfqpoint{1.749124in}{0.557154in}}%
\pgfpathlineto{\pgfqpoint{1.765424in}{0.569346in}}%
\pgfpathlineto{\pgfqpoint{1.781725in}{0.578796in}}%
\pgfpathlineto{\pgfqpoint{1.798026in}{0.585753in}}%
\pgfpathlineto{\pgfqpoint{1.814909in}{0.590538in}}%
\pgfpathlineto{\pgfqpoint{1.831792in}{0.593027in}}%
\pgfpathlineto{\pgfqpoint{1.849257in}{0.593319in}}%
\pgfpathlineto{\pgfqpoint{1.866722in}{0.591383in}}%
\pgfpathlineto{\pgfqpoint{1.884769in}{0.587155in}}%
\pgfpathlineto{\pgfqpoint{1.903980in}{0.580332in}}%
\pgfpathlineto{\pgfqpoint{1.924356in}{0.570700in}}%
\pgfpathlineto{\pgfqpoint{1.946479in}{0.557735in}}%
\pgfpathlineto{\pgfqpoint{1.968601in}{0.544326in}}%
\pgfpathlineto{\pgfqpoint{1.983155in}{0.550323in}}%
\pgfpathlineto{\pgfqpoint{1.999456in}{0.554681in}}%
\pgfpathlineto{\pgfqpoint{2.016339in}{0.556898in}}%
\pgfpathlineto{\pgfqpoint{2.033804in}{0.556910in}}%
\pgfpathlineto{\pgfqpoint{2.051851in}{0.554620in}}%
\pgfpathlineto{\pgfqpoint{2.070481in}{0.549988in}}%
\pgfpathlineto{\pgfqpoint{2.092021in}{0.544459in}}%
\pgfpathlineto{\pgfqpoint{2.107739in}{0.546094in}}%
\pgfpathlineto{\pgfqpoint{2.125204in}{0.545668in}}%
\pgfpathlineto{\pgfqpoint{2.140341in}{0.543794in}}%
\pgfpathlineto{\pgfqpoint{2.140341in}{0.543794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641337in}{1.939358in}}%
\pgfpathlineto{\pgfqpoint{2.828967in}{1.939358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828967in}{0.543791in}}%
\pgfpathlineto{\pgfqpoint{2.828967in}{1.939358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641337in}{0.543791in}}%
\pgfpathlineto{\pgfqpoint{2.828967in}{0.543791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641337in}{0.543791in}}%
\pgfpathlineto{\pgfqpoint{0.641337in}{1.939358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641337in}{0.543791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641337in}{1.939358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.641337in,y=0.488236in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont −100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188244in}{0.543791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188244in}{1.939358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.188244in,y=0.488236in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont −50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735152in}{0.543791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735152in}{1.939358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.735152in,y=0.488236in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282059in}{0.543791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282059in}{1.939358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.282059in,y=0.488236in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828967in}{0.543791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828967in}{1.939358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.828967in,y=0.488236in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.735152in,y=0.271605in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle (t-t_I)u_{pT}/d_p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641337in}{0.543791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828967in}{0.543791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.585781in,y=0.543791in,right,]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641337in}{0.822904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828967in}{0.822904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.585781in,y=0.822904in,right,]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641337in}{1.102018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828967in}{1.102018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.585781in,y=1.102018in,right,]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641337in}{1.381131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828967in}{1.381131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.585781in,y=1.381131in,right,]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641337in}{1.660244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828967in}{1.660244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.585781in,y=1.660244in,right,]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641337in}{1.939358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828967in}{1.939358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.585781in,y=1.939358in,right,]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.271605in,y=1.241574in,,bottom,rotate=90.000000]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle (z_p-d_p/2)/d_p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435152in}{1.239358in}}%
\pgfpathlineto{\pgfqpoint{2.035152in}{1.239358in}}%
\pgfpathlineto{\pgfqpoint{2.035152in}{1.839358in}}%
\pgfpathlineto{\pgfqpoint{1.435152in}{1.839358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.435152in}{1.239358in}}{\pgfqpoint{0.600000in}{0.600000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393517in}{1.843673in}}%
\pgfpathmoveto{\pgfqpoint{1.425152in}{1.786161in}}%
\pgfpathlineto{\pgfqpoint{1.442322in}{1.754945in}}%
\pgfpathlineto{\pgfqpoint{1.491127in}{1.666230in}}%
\pgfpathlineto{\pgfqpoint{1.539932in}{1.577532in}}%
\pgfpathlineto{\pgfqpoint{1.588737in}{1.488860in}}%
\pgfpathlineto{\pgfqpoint{1.637542in}{1.400224in}}%
\pgfpathlineto{\pgfqpoint{1.686347in}{1.311657in}}%
\pgfpathlineto{\pgfqpoint{1.735152in}{1.301662in}}%
\pgfpathlineto{\pgfqpoint{1.783957in}{1.387287in}}%
\pgfpathlineto{\pgfqpoint{1.832762in}{1.472625in}}%
\pgfpathlineto{\pgfqpoint{1.881567in}{1.557715in}}%
\pgfpathlineto{\pgfqpoint{1.930372in}{1.642570in}}%
\pgfpathlineto{\pgfqpoint{1.979176in}{1.727199in}}%
\pgfpathlineto{\pgfqpoint{2.027981in}{1.811606in}}%
\pgfpathlineto{\pgfqpoint{2.045152in}{1.841225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.435152in}{1.239358in}}{\pgfqpoint{0.600000in}{0.600000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429717in}{1.779891in}}%
\pgfpathlineto{\pgfqpoint{1.453212in}{1.737223in}}%
\pgfpathlineto{\pgfqpoint{1.476707in}{1.694575in}}%
\pgfpathlineto{\pgfqpoint{1.500202in}{1.651949in}}%
\pgfpathlineto{\pgfqpoint{1.523697in}{1.609350in}}%
\pgfpathlineto{\pgfqpoint{1.547192in}{1.566782in}}%
\pgfpathlineto{\pgfqpoint{1.570687in}{1.524249in}}%
\pgfpathlineto{\pgfqpoint{1.594182in}{1.481759in}}%
\pgfpathlineto{\pgfqpoint{1.617677in}{1.439321in}}%
\pgfpathlineto{\pgfqpoint{1.641172in}{1.396949in}}%
\pgfpathlineto{\pgfqpoint{1.664667in}{1.354668in}}%
\pgfpathlineto{\pgfqpoint{1.688162in}{1.312539in}}%
\pgfpathlineto{\pgfqpoint{1.711657in}{1.288049in}}%
\pgfpathlineto{\pgfqpoint{1.735152in}{1.326582in}}%
\pgfpathlineto{\pgfqpoint{1.758647in}{1.364965in}}%
\pgfpathlineto{\pgfqpoint{1.782142in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{1.805637in}{1.440828in}}%
\pgfpathlineto{\pgfqpoint{1.829132in}{1.478375in}}%
\pgfpathlineto{\pgfqpoint{1.852627in}{1.515684in}}%
\pgfpathlineto{\pgfqpoint{1.876122in}{1.552764in}}%
\pgfpathlineto{\pgfqpoint{1.899617in}{1.589623in}}%
\pgfpathlineto{\pgfqpoint{1.923112in}{1.626266in}}%
\pgfpathlineto{\pgfqpoint{1.946607in}{1.662698in}}%
\pgfpathlineto{\pgfqpoint{1.970102in}{1.698921in}}%
\pgfpathlineto{\pgfqpoint{1.993597in}{1.734938in}}%
\pgfpathlineto{\pgfqpoint{2.017092in}{1.770754in}}%
\pgfpathlineto{\pgfqpoint{2.040587in}{1.806371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.435152in}{1.239358in}}{\pgfqpoint{0.600000in}{0.600000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431829in}{1.805157in}}%
\pgfpathlineto{\pgfqpoint{1.441308in}{1.787986in}}%
\pgfpathlineto{\pgfqpoint{1.450787in}{1.770829in}}%
\pgfpathlineto{\pgfqpoint{1.460266in}{1.753686in}}%
\pgfpathlineto{\pgfqpoint{1.469744in}{1.736559in}}%
\pgfpathlineto{\pgfqpoint{1.479223in}{1.719448in}}%
\pgfpathlineto{\pgfqpoint{1.488702in}{1.702354in}}%
\pgfpathlineto{\pgfqpoint{1.498181in}{1.685279in}}%
\pgfpathlineto{\pgfqpoint{1.507660in}{1.668222in}}%
\pgfpathlineto{\pgfqpoint{1.517139in}{1.651185in}}%
\pgfpathlineto{\pgfqpoint{1.526617in}{1.634169in}}%
\pgfpathlineto{\pgfqpoint{1.536096in}{1.617176in}}%
\pgfpathlineto{\pgfqpoint{1.545575in}{1.600207in}}%
\pgfpathlineto{\pgfqpoint{1.555054in}{1.583262in}}%
\pgfpathlineto{\pgfqpoint{1.564533in}{1.566344in}}%
\pgfpathlineto{\pgfqpoint{1.574012in}{1.549455in}}%
\pgfpathlineto{\pgfqpoint{1.583490in}{1.532596in}}%
\pgfpathlineto{\pgfqpoint{1.592969in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{1.602448in}{1.498976in}}%
\pgfpathlineto{\pgfqpoint{1.611927in}{1.482220in}}%
\pgfpathlineto{\pgfqpoint{1.621406in}{1.465505in}}%
\pgfpathlineto{\pgfqpoint{1.630885in}{1.448833in}}%
\pgfpathlineto{\pgfqpoint{1.640363in}{1.432210in}}%
\pgfpathlineto{\pgfqpoint{1.649842in}{1.415639in}}%
\pgfpathlineto{\pgfqpoint{1.659321in}{1.399128in}}%
\pgfpathlineto{\pgfqpoint{1.668800in}{1.382684in}}%
\pgfpathlineto{\pgfqpoint{1.678279in}{1.366319in}}%
\pgfpathlineto{\pgfqpoint{1.687758in}{1.350048in}}%
\pgfpathlineto{\pgfqpoint{1.697236in}{1.333895in}}%
\pgfpathlineto{\pgfqpoint{1.706715in}{1.317904in}}%
\pgfpathlineto{\pgfqpoint{1.716194in}{1.302185in}}%
\pgfpathlineto{\pgfqpoint{1.725673in}{1.291118in}}%
\pgfpathlineto{\pgfqpoint{1.735152in}{1.301061in}}%
\pgfpathlineto{\pgfqpoint{1.744630in}{1.310442in}}%
\pgfpathlineto{\pgfqpoint{1.754109in}{1.319470in}}%
\pgfpathlineto{\pgfqpoint{1.763588in}{1.328242in}}%
\pgfpathlineto{\pgfqpoint{1.773067in}{1.336794in}}%
\pgfpathlineto{\pgfqpoint{1.782546in}{1.345150in}}%
\pgfpathlineto{\pgfqpoint{1.792025in}{1.353323in}}%
\pgfpathlineto{\pgfqpoint{1.801503in}{1.361325in}}%
\pgfpathlineto{\pgfqpoint{1.810982in}{1.369165in}}%
\pgfpathlineto{\pgfqpoint{1.820461in}{1.376849in}}%
\pgfpathlineto{\pgfqpoint{1.829940in}{1.384381in}}%
\pgfpathlineto{\pgfqpoint{1.839419in}{1.391764in}}%
\pgfpathlineto{\pgfqpoint{1.848898in}{1.399005in}}%
\pgfpathlineto{\pgfqpoint{1.858376in}{1.406107in}}%
\pgfpathlineto{\pgfqpoint{1.867855in}{1.413072in}}%
\pgfpathlineto{\pgfqpoint{1.877334in}{1.419903in}}%
\pgfpathlineto{\pgfqpoint{1.886813in}{1.426602in}}%
\pgfpathlineto{\pgfqpoint{1.896292in}{1.433171in}}%
\pgfpathlineto{\pgfqpoint{1.905771in}{1.439614in}}%
\pgfpathlineto{\pgfqpoint{1.915249in}{1.445931in}}%
\pgfpathlineto{\pgfqpoint{1.924728in}{1.452123in}}%
\pgfpathlineto{\pgfqpoint{1.934207in}{1.458193in}}%
\pgfpathlineto{\pgfqpoint{1.943686in}{1.464143in}}%
\pgfpathlineto{\pgfqpoint{1.953165in}{1.469974in}}%
\pgfpathlineto{\pgfqpoint{1.962644in}{1.475686in}}%
\pgfpathlineto{\pgfqpoint{1.972122in}{1.481283in}}%
\pgfpathlineto{\pgfqpoint{1.981601in}{1.486763in}}%
\pgfpathlineto{\pgfqpoint{1.991080in}{1.492130in}}%
\pgfpathlineto{\pgfqpoint{2.000559in}{1.497384in}}%
\pgfpathlineto{\pgfqpoint{2.010038in}{1.502526in}}%
\pgfpathlineto{\pgfqpoint{2.019517in}{1.507556in}}%
\pgfpathlineto{\pgfqpoint{2.028995in}{1.512477in}}%
\pgfpathlineto{\pgfqpoint{2.038474in}{1.517288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.435152in}{1.239358in}}{\pgfqpoint{0.600000in}{0.600000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403318in}{1.794168in}}%
\pgfpathmoveto{\pgfqpoint{1.425152in}{1.754482in}}%
\pgfpathlineto{\pgfqpoint{1.444797in}{1.718773in}}%
\pgfpathlineto{\pgfqpoint{1.486277in}{1.643395in}}%
\pgfpathlineto{\pgfqpoint{1.527756in}{1.568037in}}%
\pgfpathlineto{\pgfqpoint{1.569235in}{1.492708in}}%
\pgfpathlineto{\pgfqpoint{1.610714in}{1.417417in}}%
\pgfpathlineto{\pgfqpoint{1.652193in}{1.342189in}}%
\pgfpathlineto{\pgfqpoint{1.693672in}{1.277208in}}%
\pgfpathlineto{\pgfqpoint{1.735152in}{1.340962in}}%
\pgfpathlineto{\pgfqpoint{1.776631in}{1.413335in}}%
\pgfpathlineto{\pgfqpoint{1.818110in}{1.485434in}}%
\pgfpathlineto{\pgfqpoint{1.859589in}{1.557287in}}%
\pgfpathlineto{\pgfqpoint{1.901068in}{1.628906in}}%
\pgfpathlineto{\pgfqpoint{1.942548in}{1.700298in}}%
\pgfpathlineto{\pgfqpoint{1.984027in}{1.771467in}}%
\pgfpathlineto{\pgfqpoint{2.025506in}{1.842418in}}%
\pgfpathlineto{\pgfqpoint{2.029575in}{1.849358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.435152in}{1.239358in}}{\pgfqpoint{0.600000in}{0.600000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426868in}{1.815828in}}%
\pgfpathlineto{\pgfqpoint{1.438726in}{1.794316in}}%
\pgfpathlineto{\pgfqpoint{1.450583in}{1.772817in}}%
\pgfpathlineto{\pgfqpoint{1.462440in}{1.751333in}}%
\pgfpathlineto{\pgfqpoint{1.474297in}{1.729864in}}%
\pgfpathlineto{\pgfqpoint{1.486154in}{1.708410in}}%
\pgfpathlineto{\pgfqpoint{1.498011in}{1.686974in}}%
\pgfpathlineto{\pgfqpoint{1.509868in}{1.665557in}}%
\pgfpathlineto{\pgfqpoint{1.521725in}{1.644159in}}%
\pgfpathlineto{\pgfqpoint{1.533582in}{1.622783in}}%
\pgfpathlineto{\pgfqpoint{1.545439in}{1.601430in}}%
\pgfpathlineto{\pgfqpoint{1.557296in}{1.580101in}}%
\pgfpathlineto{\pgfqpoint{1.569153in}{1.558799in}}%
\pgfpathlineto{\pgfqpoint{1.581010in}{1.537525in}}%
\pgfpathlineto{\pgfqpoint{1.592867in}{1.516283in}}%
\pgfpathlineto{\pgfqpoint{1.604724in}{1.495075in}}%
\pgfpathlineto{\pgfqpoint{1.616581in}{1.473905in}}%
\pgfpathlineto{\pgfqpoint{1.628438in}{1.452776in}}%
\pgfpathlineto{\pgfqpoint{1.640295in}{1.431694in}}%
\pgfpathlineto{\pgfqpoint{1.652152in}{1.410665in}}%
\pgfpathlineto{\pgfqpoint{1.664009in}{1.389698in}}%
\pgfpathlineto{\pgfqpoint{1.675866in}{1.368804in}}%
\pgfpathlineto{\pgfqpoint{1.687723in}{1.348002in}}%
\pgfpathlineto{\pgfqpoint{1.699581in}{1.327323in}}%
\pgfpathlineto{\pgfqpoint{1.711438in}{1.306841in}}%
\pgfpathlineto{\pgfqpoint{1.723295in}{1.289716in}}%
\pgfpathlineto{\pgfqpoint{1.735152in}{1.303485in}}%
\pgfpathlineto{\pgfqpoint{1.747009in}{1.318256in}}%
\pgfpathlineto{\pgfqpoint{1.758866in}{1.332684in}}%
\pgfpathlineto{\pgfqpoint{1.770723in}{1.346856in}}%
\pgfpathlineto{\pgfqpoint{1.782580in}{1.360800in}}%
\pgfpathlineto{\pgfqpoint{1.794437in}{1.374538in}}%
\pgfpathlineto{\pgfqpoint{1.806294in}{1.388082in}}%
\pgfpathlineto{\pgfqpoint{1.818151in}{1.401439in}}%
\pgfpathlineto{\pgfqpoint{1.830008in}{1.414621in}}%
\pgfpathlineto{\pgfqpoint{1.841865in}{1.427631in}}%
\pgfpathlineto{\pgfqpoint{1.853722in}{1.440471in}}%
\pgfpathlineto{\pgfqpoint{1.865579in}{1.453147in}}%
\pgfpathlineto{\pgfqpoint{1.877436in}{1.465663in}}%
\pgfpathlineto{\pgfqpoint{1.889293in}{1.478023in}}%
\pgfpathlineto{\pgfqpoint{1.901150in}{1.490228in}}%
\pgfpathlineto{\pgfqpoint{1.913007in}{1.502281in}}%
\pgfpathlineto{\pgfqpoint{1.924864in}{1.514184in}}%
\pgfpathlineto{\pgfqpoint{1.936721in}{1.525939in}}%
\pgfpathlineto{\pgfqpoint{1.948578in}{1.537549in}}%
\pgfpathlineto{\pgfqpoint{1.960436in}{1.549015in}}%
\pgfpathlineto{\pgfqpoint{1.972293in}{1.560338in}}%
\pgfpathlineto{\pgfqpoint{1.984150in}{1.571520in}}%
\pgfpathlineto{\pgfqpoint{1.996007in}{1.582563in}}%
\pgfpathlineto{\pgfqpoint{2.007864in}{1.593469in}}%
\pgfpathlineto{\pgfqpoint{2.019721in}{1.604238in}}%
\pgfpathlineto{\pgfqpoint{2.031578in}{1.614873in}}%
\pgfpathlineto{\pgfqpoint{2.043435in}{1.625373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.435152in}{1.239358in}}{\pgfqpoint{0.600000in}{0.600000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433435in}{1.813405in}}%
\pgfpathlineto{\pgfqpoint{1.441589in}{1.798641in}}%
\pgfpathlineto{\pgfqpoint{1.449744in}{1.783891in}}%
\pgfpathlineto{\pgfqpoint{1.457898in}{1.769155in}}%
\pgfpathlineto{\pgfqpoint{1.466053in}{1.754433in}}%
\pgfpathlineto{\pgfqpoint{1.474207in}{1.739727in}}%
\pgfpathlineto{\pgfqpoint{1.482362in}{1.725038in}}%
\pgfpathlineto{\pgfqpoint{1.490516in}{1.710365in}}%
\pgfpathlineto{\pgfqpoint{1.498671in}{1.695709in}}%
\pgfpathlineto{\pgfqpoint{1.506825in}{1.681072in}}%
\pgfpathlineto{\pgfqpoint{1.514980in}{1.666454in}}%
\pgfpathlineto{\pgfqpoint{1.523134in}{1.651856in}}%
\pgfpathlineto{\pgfqpoint{1.531289in}{1.637279in}}%
\pgfpathlineto{\pgfqpoint{1.539443in}{1.622724in}}%
\pgfpathlineto{\pgfqpoint{1.547598in}{1.608193in}}%
\pgfpathlineto{\pgfqpoint{1.555753in}{1.593685in}}%
\pgfpathlineto{\pgfqpoint{1.563907in}{1.579203in}}%
\pgfpathlineto{\pgfqpoint{1.572062in}{1.564747in}}%
\pgfpathlineto{\pgfqpoint{1.580216in}{1.550320in}}%
\pgfpathlineto{\pgfqpoint{1.588371in}{1.535922in}}%
\pgfpathlineto{\pgfqpoint{1.596525in}{1.521556in}}%
\pgfpathlineto{\pgfqpoint{1.604680in}{1.507223in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{1.492925in}}%
\pgfpathlineto{\pgfqpoint{1.620989in}{1.478664in}}%
\pgfpathlineto{\pgfqpoint{1.629143in}{1.464444in}}%
\pgfpathlineto{\pgfqpoint{1.637298in}{1.450267in}}%
\pgfpathlineto{\pgfqpoint{1.645452in}{1.436137in}}%
\pgfpathlineto{\pgfqpoint{1.653607in}{1.422057in}}%
\pgfpathlineto{\pgfqpoint{1.661761in}{1.408033in}}%
\pgfpathlineto{\pgfqpoint{1.669916in}{1.394071in}}%
\pgfpathlineto{\pgfqpoint{1.678070in}{1.380178in}}%
\pgfpathlineto{\pgfqpoint{1.686225in}{1.366363in}}%
\pgfpathlineto{\pgfqpoint{1.694379in}{1.352641in}}%
\pgfpathlineto{\pgfqpoint{1.702534in}{1.339029in}}%
\pgfpathlineto{\pgfqpoint{1.710688in}{1.325557in}}%
\pgfpathlineto{\pgfqpoint{1.718843in}{1.312283in}}%
\pgfpathlineto{\pgfqpoint{1.726997in}{1.299352in}}%
\pgfpathlineto{\pgfqpoint{1.735152in}{1.292333in}}%
\pgfpathlineto{\pgfqpoint{1.743306in}{1.299032in}}%
\pgfpathlineto{\pgfqpoint{1.751461in}{1.304718in}}%
\pgfpathlineto{\pgfqpoint{1.759615in}{1.310061in}}%
\pgfpathlineto{\pgfqpoint{1.767770in}{1.315159in}}%
\pgfpathlineto{\pgfqpoint{1.775924in}{1.320049in}}%
\pgfpathlineto{\pgfqpoint{1.784079in}{1.324759in}}%
\pgfpathlineto{\pgfqpoint{1.792233in}{1.329300in}}%
\pgfpathlineto{\pgfqpoint{1.800388in}{1.333687in}}%
\pgfpathlineto{\pgfqpoint{1.808542in}{1.337929in}}%
\pgfpathlineto{\pgfqpoint{1.816697in}{1.342031in}}%
\pgfpathlineto{\pgfqpoint{1.824851in}{1.345998in}}%
\pgfpathlineto{\pgfqpoint{1.833006in}{1.349835in}}%
\pgfpathlineto{\pgfqpoint{1.841160in}{1.353546in}}%
\pgfpathlineto{\pgfqpoint{1.849315in}{1.357136in}}%
\pgfpathlineto{\pgfqpoint{1.857469in}{1.360606in}}%
\pgfpathlineto{\pgfqpoint{1.865624in}{1.363961in}}%
\pgfpathlineto{\pgfqpoint{1.873778in}{1.367201in}}%
\pgfpathlineto{\pgfqpoint{1.881933in}{1.370329in}}%
\pgfpathlineto{\pgfqpoint{1.890087in}{1.373347in}}%
\pgfpathlineto{\pgfqpoint{1.898242in}{1.376258in}}%
\pgfpathlineto{\pgfqpoint{1.906396in}{1.379061in}}%
\pgfpathlineto{\pgfqpoint{1.914551in}{1.381760in}}%
\pgfpathlineto{\pgfqpoint{1.922705in}{1.384356in}}%
\pgfpathlineto{\pgfqpoint{1.930860in}{1.386850in}}%
\pgfpathlineto{\pgfqpoint{1.939014in}{1.389244in}}%
\pgfpathlineto{\pgfqpoint{1.947169in}{1.391539in}}%
\pgfpathlineto{\pgfqpoint{1.955323in}{1.393735in}}%
\pgfpathlineto{\pgfqpoint{1.963478in}{1.395835in}}%
\pgfpathlineto{\pgfqpoint{1.971632in}{1.397839in}}%
\pgfpathlineto{\pgfqpoint{1.979787in}{1.399747in}}%
\pgfpathlineto{\pgfqpoint{1.987941in}{1.401562in}}%
\pgfpathlineto{\pgfqpoint{1.996096in}{1.403284in}}%
\pgfpathlineto{\pgfqpoint{2.004250in}{1.404913in}}%
\pgfpathlineto{\pgfqpoint{2.012405in}{1.406451in}}%
\pgfpathlineto{\pgfqpoint{2.020559in}{1.407899in}}%
\pgfpathlineto{\pgfqpoint{2.028714in}{1.409257in}}%
\pgfpathlineto{\pgfqpoint{2.036868in}{1.410525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.435152in}{1.239358in}}{\pgfqpoint{0.600000in}{0.600000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402982in}{1.801544in}}%
\pgfpathmoveto{\pgfqpoint{1.425152in}{1.761255in}}%
\pgfpathlineto{\pgfqpoint{1.436199in}{1.741177in}}%
\pgfpathlineto{\pgfqpoint{1.469416in}{1.680827in}}%
\pgfpathlineto{\pgfqpoint{1.502633in}{1.620498in}}%
\pgfpathlineto{\pgfqpoint{1.535850in}{1.560195in}}%
\pgfpathlineto{\pgfqpoint{1.569067in}{1.499923in}}%
\pgfpathlineto{\pgfqpoint{1.602284in}{1.439692in}}%
\pgfpathlineto{\pgfqpoint{1.635501in}{1.379519in}}%
\pgfpathlineto{\pgfqpoint{1.668718in}{1.319444in}}%
\pgfpathlineto{\pgfqpoint{1.701935in}{1.286428in}}%
\pgfpathlineto{\pgfqpoint{1.735152in}{1.343088in}}%
\pgfpathlineto{\pgfqpoint{1.768369in}{1.399727in}}%
\pgfpathlineto{\pgfqpoint{1.801586in}{1.456083in}}%
\pgfpathlineto{\pgfqpoint{1.834802in}{1.512189in}}%
\pgfpathlineto{\pgfqpoint{1.868019in}{1.568057in}}%
\pgfpathlineto{\pgfqpoint{1.901236in}{1.623696in}}%
\pgfpathlineto{\pgfqpoint{1.934453in}{1.679111in}}%
\pgfpathlineto{\pgfqpoint{1.967670in}{1.734307in}}%
\pgfpathlineto{\pgfqpoint{2.000887in}{1.789290in}}%
\pgfpathlineto{\pgfqpoint{2.034104in}{1.844061in}}%
\pgfpathlineto{\pgfqpoint{2.037328in}{1.849358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.435152in}{1.239358in}}{\pgfqpoint{0.600000in}{0.600000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424808in}{1.826057in}}%
\pgfpathmoveto{\pgfqpoint{1.425152in}{1.825435in}}%
\pgfpathlineto{\pgfqpoint{1.435510in}{1.806644in}}%
\pgfpathlineto{\pgfqpoint{1.446211in}{1.787243in}}%
\pgfpathlineto{\pgfqpoint{1.456913in}{1.767856in}}%
\pgfpathlineto{\pgfqpoint{1.467614in}{1.748483in}}%
\pgfpathlineto{\pgfqpoint{1.478316in}{1.729126in}}%
\pgfpathlineto{\pgfqpoint{1.489017in}{1.709786in}}%
\pgfpathlineto{\pgfqpoint{1.499719in}{1.690462in}}%
\pgfpathlineto{\pgfqpoint{1.510420in}{1.671158in}}%
\pgfpathlineto{\pgfqpoint{1.521122in}{1.651873in}}%
\pgfpathlineto{\pgfqpoint{1.531823in}{1.632609in}}%
\pgfpathlineto{\pgfqpoint{1.542525in}{1.613367in}}%
\pgfpathlineto{\pgfqpoint{1.553226in}{1.594150in}}%
\pgfpathlineto{\pgfqpoint{1.563928in}{1.574957in}}%
\pgfpathlineto{\pgfqpoint{1.574629in}{1.555793in}}%
\pgfpathlineto{\pgfqpoint{1.585331in}{1.536657in}}%
\pgfpathlineto{\pgfqpoint{1.596032in}{1.517553in}}%
\pgfpathlineto{\pgfqpoint{1.606734in}{1.498484in}}%
\pgfpathlineto{\pgfqpoint{1.617435in}{1.479452in}}%
\pgfpathlineto{\pgfqpoint{1.628137in}{1.460460in}}%
\pgfpathlineto{\pgfqpoint{1.638838in}{1.441514in}}%
\pgfpathlineto{\pgfqpoint{1.649540in}{1.422618in}}%
\pgfpathlineto{\pgfqpoint{1.660241in}{1.403778in}}%
\pgfpathlineto{\pgfqpoint{1.670943in}{1.385004in}}%
\pgfpathlineto{\pgfqpoint{1.681644in}{1.366307in}}%
\pgfpathlineto{\pgfqpoint{1.692346in}{1.347705in}}%
\pgfpathlineto{\pgfqpoint{1.703047in}{1.329227in}}%
\pgfpathlineto{\pgfqpoint{1.713749in}{1.310934in}}%
\pgfpathlineto{\pgfqpoint{1.724450in}{1.293213in}}%
\pgfpathlineto{\pgfqpoint{1.735152in}{1.298046in}}%
\pgfpathlineto{\pgfqpoint{1.745853in}{1.310597in}}%
\pgfpathlineto{\pgfqpoint{1.756555in}{1.322743in}}%
\pgfpathlineto{\pgfqpoint{1.767256in}{1.334610in}}%
\pgfpathlineto{\pgfqpoint{1.777958in}{1.346242in}}%
\pgfpathlineto{\pgfqpoint{1.788659in}{1.357664in}}%
\pgfpathlineto{\pgfqpoint{1.799361in}{1.368891in}}%
\pgfpathlineto{\pgfqpoint{1.810062in}{1.379934in}}%
\pgfpathlineto{\pgfqpoint{1.820764in}{1.390802in}}%
\pgfpathlineto{\pgfqpoint{1.831465in}{1.401501in}}%
\pgfpathlineto{\pgfqpoint{1.842167in}{1.412035in}}%
\pgfpathlineto{\pgfqpoint{1.852868in}{1.422411in}}%
\pgfpathlineto{\pgfqpoint{1.863570in}{1.432631in}}%
\pgfpathlineto{\pgfqpoint{1.874271in}{1.442700in}}%
\pgfpathlineto{\pgfqpoint{1.884973in}{1.452619in}}%
\pgfpathlineto{\pgfqpoint{1.895674in}{1.462393in}}%
\pgfpathlineto{\pgfqpoint{1.906375in}{1.472022in}}%
\pgfpathlineto{\pgfqpoint{1.917077in}{1.481510in}}%
\pgfpathlineto{\pgfqpoint{1.927778in}{1.490859in}}%
\pgfpathlineto{\pgfqpoint{1.938480in}{1.500070in}}%
\pgfpathlineto{\pgfqpoint{1.949181in}{1.509146in}}%
\pgfpathlineto{\pgfqpoint{1.959883in}{1.518087in}}%
\pgfpathlineto{\pgfqpoint{1.970584in}{1.526895in}}%
\pgfpathlineto{\pgfqpoint{1.981286in}{1.535573in}}%
\pgfpathlineto{\pgfqpoint{1.991987in}{1.544121in}}%
\pgfpathlineto{\pgfqpoint{2.002689in}{1.552540in}}%
\pgfpathlineto{\pgfqpoint{2.013390in}{1.560833in}}%
\pgfpathlineto{\pgfqpoint{2.024092in}{1.568999in}}%
\pgfpathlineto{\pgfqpoint{2.034793in}{1.577041in}}%
\pgfpathlineto{\pgfqpoint{2.045152in}{1.584705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.435152in}{1.239358in}}{\pgfqpoint{0.600000in}{0.600000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433579in}{1.797522in}}%
\pgfpathlineto{\pgfqpoint{1.440281in}{1.785426in}}%
\pgfpathlineto{\pgfqpoint{1.446983in}{1.773343in}}%
\pgfpathlineto{\pgfqpoint{1.453684in}{1.761275in}}%
\pgfpathlineto{\pgfqpoint{1.460386in}{1.749222in}}%
\pgfpathlineto{\pgfqpoint{1.467088in}{1.737184in}}%
\pgfpathlineto{\pgfqpoint{1.473789in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{1.480491in}{1.713156in}}%
\pgfpathlineto{\pgfqpoint{1.487192in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{1.493894in}{1.689197in}}%
\pgfpathlineto{\pgfqpoint{1.500596in}{1.677244in}}%
\pgfpathlineto{\pgfqpoint{1.507297in}{1.665310in}}%
\pgfpathlineto{\pgfqpoint{1.513999in}{1.653396in}}%
\pgfpathlineto{\pgfqpoint{1.520700in}{1.641502in}}%
\pgfpathlineto{\pgfqpoint{1.527402in}{1.629630in}}%
\pgfpathlineto{\pgfqpoint{1.534104in}{1.617778in}}%
\pgfpathlineto{\pgfqpoint{1.540805in}{1.605950in}}%
\pgfpathlineto{\pgfqpoint{1.547507in}{1.594145in}}%
\pgfpathlineto{\pgfqpoint{1.554208in}{1.582365in}}%
\pgfpathlineto{\pgfqpoint{1.560910in}{1.570609in}}%
\pgfpathlineto{\pgfqpoint{1.567612in}{1.558881in}}%
\pgfpathlineto{\pgfqpoint{1.574313in}{1.547179in}}%
\pgfpathlineto{\pgfqpoint{1.581015in}{1.535507in}}%
\pgfpathlineto{\pgfqpoint{1.587716in}{1.523865in}}%
\pgfpathlineto{\pgfqpoint{1.594418in}{1.512254in}}%
\pgfpathlineto{\pgfqpoint{1.601120in}{1.500675in}}%
\pgfpathlineto{\pgfqpoint{1.607821in}{1.489132in}}%
\pgfpathlineto{\pgfqpoint{1.614523in}{1.477625in}}%
\pgfpathlineto{\pgfqpoint{1.621224in}{1.466156in}}%
\pgfpathlineto{\pgfqpoint{1.627926in}{1.454728in}}%
\pgfpathlineto{\pgfqpoint{1.634628in}{1.443343in}}%
\pgfpathlineto{\pgfqpoint{1.641329in}{1.432004in}}%
\pgfpathlineto{\pgfqpoint{1.648031in}{1.420715in}}%
\pgfpathlineto{\pgfqpoint{1.654732in}{1.409478in}}%
\pgfpathlineto{\pgfqpoint{1.661434in}{1.398299in}}%
\pgfpathlineto{\pgfqpoint{1.668136in}{1.387183in}}%
\pgfpathlineto{\pgfqpoint{1.674837in}{1.376136in}}%
\pgfpathlineto{\pgfqpoint{1.681539in}{1.365167in}}%
\pgfpathlineto{\pgfqpoint{1.688240in}{1.354285in}}%
\pgfpathlineto{\pgfqpoint{1.694942in}{1.343504in}}%
\pgfpathlineto{\pgfqpoint{1.701644in}{1.332845in}}%
\pgfpathlineto{\pgfqpoint{1.708345in}{1.322336in}}%
\pgfpathlineto{\pgfqpoint{1.715047in}{1.312028in}}%
\pgfpathlineto{\pgfqpoint{1.721748in}{1.302032in}}%
\pgfpathlineto{\pgfqpoint{1.728450in}{1.293267in}}%
\pgfpathlineto{\pgfqpoint{1.735152in}{1.295021in}}%
\pgfpathlineto{\pgfqpoint{1.741853in}{1.297305in}}%
\pgfpathlineto{\pgfqpoint{1.748555in}{1.299159in}}%
\pgfpathlineto{\pgfqpoint{1.755256in}{1.300761in}}%
\pgfpathlineto{\pgfqpoint{1.761958in}{1.302168in}}%
\pgfpathlineto{\pgfqpoint{1.768660in}{1.303414in}}%
\pgfpathlineto{\pgfqpoint{1.775361in}{1.304517in}}%
\pgfpathlineto{\pgfqpoint{1.782063in}{1.305491in}}%
\pgfpathlineto{\pgfqpoint{1.788764in}{1.306349in}}%
\pgfpathlineto{\pgfqpoint{1.795466in}{1.307098in}}%
\pgfpathlineto{\pgfqpoint{1.802168in}{1.307741in}}%
\pgfpathlineto{\pgfqpoint{1.808869in}{1.308287in}}%
\pgfpathlineto{\pgfqpoint{1.815571in}{1.308739in}}%
\pgfpathlineto{\pgfqpoint{1.822273in}{1.309103in}}%
\pgfpathlineto{\pgfqpoint{1.828974in}{1.309382in}}%
\pgfpathlineto{\pgfqpoint{1.835676in}{1.309579in}}%
\pgfpathlineto{\pgfqpoint{1.842377in}{1.309697in}}%
\pgfpathlineto{\pgfqpoint{1.849079in}{1.309739in}}%
\pgfpathlineto{\pgfqpoint{1.855781in}{1.309708in}}%
\pgfpathlineto{\pgfqpoint{1.862482in}{1.309607in}}%
\pgfpathlineto{\pgfqpoint{1.869184in}{1.309437in}}%
\pgfpathlineto{\pgfqpoint{1.875885in}{1.309203in}}%
\pgfpathlineto{\pgfqpoint{1.882587in}{1.308905in}}%
\pgfpathlineto{\pgfqpoint{1.889289in}{1.308548in}}%
\pgfpathlineto{\pgfqpoint{1.895990in}{1.308133in}}%
\pgfpathlineto{\pgfqpoint{1.902692in}{1.307664in}}%
\pgfpathlineto{\pgfqpoint{1.909393in}{1.307142in}}%
\pgfpathlineto{\pgfqpoint{1.916095in}{1.306571in}}%
\pgfpathlineto{\pgfqpoint{1.922797in}{1.305955in}}%
\pgfpathlineto{\pgfqpoint{1.929498in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.936200in}{1.304598in}}%
\pgfpathlineto{\pgfqpoint{1.942901in}{1.303865in}}%
\pgfpathlineto{\pgfqpoint{1.949603in}{1.303101in}}%
\pgfpathlineto{\pgfqpoint{1.956305in}{1.302312in}}%
\pgfpathlineto{\pgfqpoint{1.963006in}{1.301502in}}%
\pgfpathlineto{\pgfqpoint{1.969708in}{1.300679in}}%
\pgfpathlineto{\pgfqpoint{1.976409in}{1.299848in}}%
\pgfpathlineto{\pgfqpoint{1.983111in}{1.299021in}}%
\pgfpathlineto{\pgfqpoint{1.989813in}{1.298207in}}%
\pgfpathlineto{\pgfqpoint{1.996514in}{1.297420in}}%
\pgfpathlineto{\pgfqpoint{2.003216in}{1.296674in}}%
\pgfpathlineto{\pgfqpoint{2.009917in}{1.295992in}}%
\pgfpathlineto{\pgfqpoint{2.016619in}{1.295395in}}%
\pgfpathlineto{\pgfqpoint{2.023321in}{1.294913in}}%
\pgfpathlineto{\pgfqpoint{2.030022in}{1.294564in}}%
\pgfpathlineto{\pgfqpoint{2.036724in}{1.294353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.435152in}{1.239358in}}{\pgfqpoint{0.600000in}{0.600000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431528in}{1.780474in}}%
\pgfpathlineto{\pgfqpoint{1.436588in}{1.771401in}}%
\pgfpathlineto{\pgfqpoint{1.441648in}{1.762342in}}%
\pgfpathlineto{\pgfqpoint{1.446709in}{1.753296in}}%
\pgfpathlineto{\pgfqpoint{1.451769in}{1.744265in}}%
\pgfpathlineto{\pgfqpoint{1.456830in}{1.735248in}}%
\pgfpathlineto{\pgfqpoint{1.461890in}{1.726246in}}%
\pgfpathlineto{\pgfqpoint{1.466950in}{1.717260in}}%
\pgfpathlineto{\pgfqpoint{1.472011in}{1.708289in}}%
\pgfpathlineto{\pgfqpoint{1.477071in}{1.699333in}}%
\pgfpathlineto{\pgfqpoint{1.482132in}{1.690394in}}%
\pgfpathlineto{\pgfqpoint{1.487192in}{1.681472in}}%
\pgfpathlineto{\pgfqpoint{1.492252in}{1.672567in}}%
\pgfpathlineto{\pgfqpoint{1.497313in}{1.663679in}}%
\pgfpathlineto{\pgfqpoint{1.502373in}{1.654810in}}%
\pgfpathlineto{\pgfqpoint{1.507434in}{1.645958in}}%
\pgfpathlineto{\pgfqpoint{1.512494in}{1.637126in}}%
\pgfpathlineto{\pgfqpoint{1.517554in}{1.628312in}}%
\pgfpathlineto{\pgfqpoint{1.522615in}{1.619519in}}%
\pgfpathlineto{\pgfqpoint{1.527675in}{1.610746in}}%
\pgfpathlineto{\pgfqpoint{1.532736in}{1.601993in}}%
\pgfpathlineto{\pgfqpoint{1.537796in}{1.593262in}}%
\pgfpathlineto{\pgfqpoint{1.542856in}{1.584552in}}%
\pgfpathlineto{\pgfqpoint{1.547917in}{1.575866in}}%
\pgfpathlineto{\pgfqpoint{1.552977in}{1.567202in}}%
\pgfpathlineto{\pgfqpoint{1.558038in}{1.558562in}}%
\pgfpathlineto{\pgfqpoint{1.563098in}{1.549947in}}%
\pgfpathlineto{\pgfqpoint{1.568158in}{1.541356in}}%
\pgfpathlineto{\pgfqpoint{1.573219in}{1.532792in}}%
\pgfpathlineto{\pgfqpoint{1.578279in}{1.524255in}}%
\pgfpathlineto{\pgfqpoint{1.583340in}{1.515745in}}%
\pgfpathlineto{\pgfqpoint{1.588400in}{1.507263in}}%
\pgfpathlineto{\pgfqpoint{1.593460in}{1.498811in}}%
\pgfpathlineto{\pgfqpoint{1.598521in}{1.490390in}}%
\pgfpathlineto{\pgfqpoint{1.603581in}{1.482000in}}%
\pgfpathlineto{\pgfqpoint{1.608642in}{1.473643in}}%
\pgfpathlineto{\pgfqpoint{1.613702in}{1.465320in}}%
\pgfpathlineto{\pgfqpoint{1.618762in}{1.457033in}}%
\pgfpathlineto{\pgfqpoint{1.623823in}{1.448783in}}%
\pgfpathlineto{\pgfqpoint{1.628883in}{1.440571in}}%
\pgfpathlineto{\pgfqpoint{1.633944in}{1.432400in}}%
\pgfpathlineto{\pgfqpoint{1.639004in}{1.424271in}}%
\pgfpathlineto{\pgfqpoint{1.644064in}{1.416187in}}%
\pgfpathlineto{\pgfqpoint{1.649125in}{1.408150in}}%
\pgfpathlineto{\pgfqpoint{1.654185in}{1.400163in}}%
\pgfpathlineto{\pgfqpoint{1.659246in}{1.392229in}}%
\pgfpathlineto{\pgfqpoint{1.664306in}{1.384351in}}%
\pgfpathlineto{\pgfqpoint{1.669366in}{1.376535in}}%
\pgfpathlineto{\pgfqpoint{1.674427in}{1.368784in}}%
\pgfpathlineto{\pgfqpoint{1.679487in}{1.361105in}}%
\pgfpathlineto{\pgfqpoint{1.684548in}{1.353504in}}%
\pgfpathlineto{\pgfqpoint{1.689608in}{1.345990in}}%
\pgfpathlineto{\pgfqpoint{1.694668in}{1.338574in}}%
\pgfpathlineto{\pgfqpoint{1.699729in}{1.331269in}}%
\pgfpathlineto{\pgfqpoint{1.704789in}{1.324095in}}%
\pgfpathlineto{\pgfqpoint{1.709850in}{1.317079in}}%
\pgfpathlineto{\pgfqpoint{1.714910in}{1.310263in}}%
\pgfpathlineto{\pgfqpoint{1.719970in}{1.303721in}}%
\pgfpathlineto{\pgfqpoint{1.725031in}{1.297631in}}%
\pgfpathlineto{\pgfqpoint{1.730091in}{1.293625in}}%
\pgfpathlineto{\pgfqpoint{1.735152in}{1.293521in}}%
\pgfpathlineto{\pgfqpoint{1.740212in}{1.293927in}}%
\pgfpathlineto{\pgfqpoint{1.745272in}{1.293925in}}%
\pgfpathlineto{\pgfqpoint{1.750333in}{1.293923in}}%
\pgfpathlineto{\pgfqpoint{1.755393in}{1.293921in}}%
\pgfpathlineto{\pgfqpoint{1.760454in}{1.293919in}}%
\pgfpathlineto{\pgfqpoint{1.765514in}{1.293918in}}%
\pgfpathlineto{\pgfqpoint{1.770574in}{1.293916in}}%
\pgfpathlineto{\pgfqpoint{1.775635in}{1.293915in}}%
\pgfpathlineto{\pgfqpoint{1.780695in}{1.293914in}}%
\pgfpathlineto{\pgfqpoint{1.785756in}{1.293913in}}%
\pgfpathlineto{\pgfqpoint{1.790816in}{1.293912in}}%
\pgfpathlineto{\pgfqpoint{1.795876in}{1.293911in}}%
\pgfpathlineto{\pgfqpoint{1.800937in}{1.293910in}}%
\pgfpathlineto{\pgfqpoint{1.805997in}{1.293909in}}%
\pgfpathlineto{\pgfqpoint{1.811058in}{1.293908in}}%
\pgfpathlineto{\pgfqpoint{1.816118in}{1.293907in}}%
\pgfpathlineto{\pgfqpoint{1.821178in}{1.293906in}}%
\pgfpathlineto{\pgfqpoint{1.826239in}{1.293905in}}%
\pgfpathlineto{\pgfqpoint{1.831299in}{1.293903in}}%
\pgfpathlineto{\pgfqpoint{1.836360in}{1.293890in}}%
\pgfpathlineto{\pgfqpoint{1.841420in}{1.293874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.435152in}{1.239358in}}{\pgfqpoint{0.600000in}{0.600000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427548in}{1.816983in}}%
\pgfpathlineto{\pgfqpoint{1.448054in}{1.779730in}}%
\pgfpathlineto{\pgfqpoint{1.468561in}{1.742492in}}%
\pgfpathlineto{\pgfqpoint{1.489068in}{1.705270in}}%
\pgfpathlineto{\pgfqpoint{1.509575in}{1.668066in}}%
\pgfpathlineto{\pgfqpoint{1.530082in}{1.630883in}}%
\pgfpathlineto{\pgfqpoint{1.550589in}{1.593723in}}%
\pgfpathlineto{\pgfqpoint{1.571096in}{1.556590in}}%
\pgfpathlineto{\pgfqpoint{1.591603in}{1.519487in}}%
\pgfpathlineto{\pgfqpoint{1.612110in}{1.482421in}}%
\pgfpathlineto{\pgfqpoint{1.632617in}{1.445397in}}%
\pgfpathlineto{\pgfqpoint{1.653124in}{1.408426in}}%
\pgfpathlineto{\pgfqpoint{1.673631in}{1.371522in}}%
\pgfpathlineto{\pgfqpoint{1.694138in}{1.334715in}}%
\pgfpathlineto{\pgfqpoint{1.714645in}{1.298105in}}%
\pgfpathlineto{\pgfqpoint{1.735152in}{1.299352in}}%
\pgfpathlineto{\pgfqpoint{1.755659in}{1.331206in}}%
\pgfpathlineto{\pgfqpoint{1.776166in}{1.362698in}}%
\pgfpathlineto{\pgfqpoint{1.796672in}{1.393918in}}%
\pgfpathlineto{\pgfqpoint{1.817179in}{1.424893in}}%
\pgfpathlineto{\pgfqpoint{1.837686in}{1.455640in}}%
\pgfpathlineto{\pgfqpoint{1.858193in}{1.486168in}}%
\pgfpathlineto{\pgfqpoint{1.878700in}{1.516484in}}%
\pgfpathlineto{\pgfqpoint{1.899207in}{1.546595in}}%
\pgfpathlineto{\pgfqpoint{1.919714in}{1.576504in}}%
\pgfpathlineto{\pgfqpoint{1.940221in}{1.606216in}}%
\pgfpathlineto{\pgfqpoint{1.960728in}{1.635734in}}%
\pgfpathlineto{\pgfqpoint{1.981235in}{1.665060in}}%
\pgfpathlineto{\pgfqpoint{2.001742in}{1.694198in}}%
\pgfpathlineto{\pgfqpoint{2.022249in}{1.723150in}}%
\pgfpathlineto{\pgfqpoint{2.042756in}{1.751917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.435152in}{1.239358in}}{\pgfqpoint{0.600000in}{0.600000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419121in}{1.812496in}}%
\pgfpathmoveto{\pgfqpoint{1.425152in}{1.801545in}}%
\pgfpathlineto{\pgfqpoint{1.436678in}{1.780614in}}%
\pgfpathlineto{\pgfqpoint{1.454236in}{1.748747in}}%
\pgfpathlineto{\pgfqpoint{1.471793in}{1.716897in}}%
\pgfpathlineto{\pgfqpoint{1.489350in}{1.685065in}}%
\pgfpathlineto{\pgfqpoint{1.506907in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{1.524465in}{1.621466in}}%
\pgfpathlineto{\pgfqpoint{1.542022in}{1.589703in}}%
\pgfpathlineto{\pgfqpoint{1.559579in}{1.557969in}}%
\pgfpathlineto{\pgfqpoint{1.577136in}{1.526268in}}%
\pgfpathlineto{\pgfqpoint{1.594694in}{1.494603in}}%
\pgfpathlineto{\pgfqpoint{1.612251in}{1.462980in}}%
\pgfpathlineto{\pgfqpoint{1.629808in}{1.431407in}}%
\pgfpathlineto{\pgfqpoint{1.647365in}{1.399893in}}%
\pgfpathlineto{\pgfqpoint{1.664923in}{1.368456in}}%
\pgfpathlineto{\pgfqpoint{1.682480in}{1.337123in}}%
\pgfpathlineto{\pgfqpoint{1.700037in}{1.305971in}}%
\pgfpathlineto{\pgfqpoint{1.717594in}{1.290951in}}%
\pgfpathlineto{\pgfqpoint{1.735152in}{1.316980in}}%
\pgfpathlineto{\pgfqpoint{1.752709in}{1.342444in}}%
\pgfpathlineto{\pgfqpoint{1.770266in}{1.367601in}}%
\pgfpathlineto{\pgfqpoint{1.787823in}{1.392505in}}%
\pgfpathlineto{\pgfqpoint{1.805381in}{1.417174in}}%
\pgfpathlineto{\pgfqpoint{1.822938in}{1.441624in}}%
\pgfpathlineto{\pgfqpoint{1.840495in}{1.465863in}}%
\pgfpathlineto{\pgfqpoint{1.858052in}{1.489899in}}%
\pgfpathlineto{\pgfqpoint{1.875610in}{1.513738in}}%
\pgfpathlineto{\pgfqpoint{1.893167in}{1.537384in}}%
\pgfpathlineto{\pgfqpoint{1.910724in}{1.560840in}}%
\pgfpathlineto{\pgfqpoint{1.928281in}{1.584108in}}%
\pgfpathlineto{\pgfqpoint{1.945839in}{1.607195in}}%
\pgfpathlineto{\pgfqpoint{1.963396in}{1.630101in}}%
\pgfpathlineto{\pgfqpoint{1.980953in}{1.652829in}}%
\pgfpathlineto{\pgfqpoint{1.998510in}{1.675381in}}%
\pgfpathlineto{\pgfqpoint{2.016068in}{1.697759in}}%
\pgfpathlineto{\pgfqpoint{2.033625in}{1.719965in}}%
\pgfpathlineto{\pgfqpoint{2.045152in}{1.734432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.435152in}{1.239358in}}{\pgfqpoint{0.600000in}{0.600000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430169in}{1.802968in}}%
\pgfpathlineto{\pgfqpoint{1.449230in}{1.768352in}}%
\pgfpathlineto{\pgfqpoint{1.468292in}{1.733751in}}%
\pgfpathlineto{\pgfqpoint{1.487353in}{1.699167in}}%
\pgfpathlineto{\pgfqpoint{1.506415in}{1.664602in}}%
\pgfpathlineto{\pgfqpoint{1.525476in}{1.630059in}}%
\pgfpathlineto{\pgfqpoint{1.544538in}{1.595540in}}%
\pgfpathlineto{\pgfqpoint{1.563599in}{1.561048in}}%
\pgfpathlineto{\pgfqpoint{1.582660in}{1.526587in}}%
\pgfpathlineto{\pgfqpoint{1.601722in}{1.492162in}}%
\pgfpathlineto{\pgfqpoint{1.620783in}{1.457779in}}%
\pgfpathlineto{\pgfqpoint{1.639845in}{1.423445in}}%
\pgfpathlineto{\pgfqpoint{1.658906in}{1.389174in}}%
\pgfpathlineto{\pgfqpoint{1.677967in}{1.354984in}}%
\pgfpathlineto{\pgfqpoint{1.697029in}{1.320918in}}%
\pgfpathlineto{\pgfqpoint{1.716090in}{1.288195in}}%
\pgfpathlineto{\pgfqpoint{1.735152in}{1.308313in}}%
\pgfpathlineto{\pgfqpoint{1.754213in}{1.337639in}}%
\pgfpathlineto{\pgfqpoint{1.773274in}{1.366635in}}%
\pgfpathlineto{\pgfqpoint{1.792336in}{1.395365in}}%
\pgfpathlineto{\pgfqpoint{1.811397in}{1.423852in}}%
\pgfpathlineto{\pgfqpoint{1.830459in}{1.452112in}}%
\pgfpathlineto{\pgfqpoint{1.849520in}{1.480154in}}%
\pgfpathlineto{\pgfqpoint{1.868582in}{1.507986in}}%
\pgfpathlineto{\pgfqpoint{1.887643in}{1.535614in}}%
\pgfpathlineto{\pgfqpoint{1.906704in}{1.563041in}}%
\pgfpathlineto{\pgfqpoint{1.925766in}{1.590273in}}%
\pgfpathlineto{\pgfqpoint{1.944827in}{1.617311in}}%
\pgfpathlineto{\pgfqpoint{1.963889in}{1.644159in}}%
\pgfpathlineto{\pgfqpoint{1.982950in}{1.670821in}}%
\pgfpathlineto{\pgfqpoint{2.002011in}{1.697298in}}%
\pgfpathlineto{\pgfqpoint{2.021073in}{1.723592in}}%
\pgfpathlineto{\pgfqpoint{2.040134in}{1.749705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.435152in}{1.239358in}}{\pgfqpoint{0.600000in}{0.600000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424427in}{1.814578in}}%
\pgfpathmoveto{\pgfqpoint{1.425152in}{1.813262in}}%
\pgfpathlineto{\pgfqpoint{1.437373in}{1.791082in}}%
\pgfpathlineto{\pgfqpoint{1.450320in}{1.767599in}}%
\pgfpathlineto{\pgfqpoint{1.463267in}{1.744131in}}%
\pgfpathlineto{\pgfqpoint{1.476214in}{1.720677in}}%
\pgfpathlineto{\pgfqpoint{1.489161in}{1.697240in}}%
\pgfpathlineto{\pgfqpoint{1.502108in}{1.673820in}}%
\pgfpathlineto{\pgfqpoint{1.515055in}{1.650420in}}%
\pgfpathlineto{\pgfqpoint{1.528002in}{1.627040in}}%
\pgfpathlineto{\pgfqpoint{1.540948in}{1.603682in}}%
\pgfpathlineto{\pgfqpoint{1.553895in}{1.580349in}}%
\pgfpathlineto{\pgfqpoint{1.566842in}{1.557042in}}%
\pgfpathlineto{\pgfqpoint{1.579789in}{1.533763in}}%
\pgfpathlineto{\pgfqpoint{1.592736in}{1.510516in}}%
\pgfpathlineto{\pgfqpoint{1.605683in}{1.487303in}}%
\pgfpathlineto{\pgfqpoint{1.618630in}{1.464129in}}%
\pgfpathlineto{\pgfqpoint{1.631577in}{1.440998in}}%
\pgfpathlineto{\pgfqpoint{1.644524in}{1.417917in}}%
\pgfpathlineto{\pgfqpoint{1.657470in}{1.394894in}}%
\pgfpathlineto{\pgfqpoint{1.670417in}{1.371939in}}%
\pgfpathlineto{\pgfqpoint{1.683364in}{1.349073in}}%
\pgfpathlineto{\pgfqpoint{1.696311in}{1.326327in}}%
\pgfpathlineto{\pgfqpoint{1.709258in}{1.303787in}}%
\pgfpathlineto{\pgfqpoint{1.722205in}{1.290775in}}%
\pgfpathlineto{\pgfqpoint{1.735152in}{1.308813in}}%
\pgfpathlineto{\pgfqpoint{1.748099in}{1.326346in}}%
\pgfpathlineto{\pgfqpoint{1.761045in}{1.343561in}}%
\pgfpathlineto{\pgfqpoint{1.773992in}{1.360526in}}%
\pgfpathlineto{\pgfqpoint{1.786939in}{1.377265in}}%
\pgfpathlineto{\pgfqpoint{1.799886in}{1.393795in}}%
\pgfpathlineto{\pgfqpoint{1.812833in}{1.410126in}}%
\pgfpathlineto{\pgfqpoint{1.825780in}{1.426267in}}%
\pgfpathlineto{\pgfqpoint{1.838727in}{1.442226in}}%
\pgfpathlineto{\pgfqpoint{1.851674in}{1.458007in}}%
\pgfpathlineto{\pgfqpoint{1.864620in}{1.473612in}}%
\pgfpathlineto{\pgfqpoint{1.877567in}{1.489046in}}%
\pgfpathlineto{\pgfqpoint{1.890514in}{1.504312in}}%
\pgfpathlineto{\pgfqpoint{1.903461in}{1.519415in}}%
\pgfpathlineto{\pgfqpoint{1.916408in}{1.534356in}}%
\pgfpathlineto{\pgfqpoint{1.929355in}{1.549137in}}%
\pgfpathlineto{\pgfqpoint{1.942302in}{1.563761in}}%
\pgfpathlineto{\pgfqpoint{1.955249in}{1.578229in}}%
\pgfpathlineto{\pgfqpoint{1.968195in}{1.592544in}}%
\pgfpathlineto{\pgfqpoint{1.981142in}{1.606707in}}%
\pgfpathlineto{\pgfqpoint{1.994089in}{1.620719in}}%
\pgfpathlineto{\pgfqpoint{2.007036in}{1.634583in}}%
\pgfpathlineto{\pgfqpoint{2.019983in}{1.648300in}}%
\pgfpathlineto{\pgfqpoint{2.032930in}{1.661871in}}%
\pgfpathlineto{\pgfqpoint{2.045152in}{1.674546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.435152in}{1.239358in}}{\pgfqpoint{0.600000in}{0.600000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420651in}{1.795035in}}%
\pgfpathmoveto{\pgfqpoint{1.425152in}{1.786857in}}%
\pgfpathlineto{\pgfqpoint{1.449242in}{1.743087in}}%
\pgfpathlineto{\pgfqpoint{1.477833in}{1.691156in}}%
\pgfpathlineto{\pgfqpoint{1.506424in}{1.639247in}}%
\pgfpathlineto{\pgfqpoint{1.535015in}{1.587363in}}%
\pgfpathlineto{\pgfqpoint{1.563606in}{1.535510in}}%
\pgfpathlineto{\pgfqpoint{1.592197in}{1.483695in}}%
\pgfpathlineto{\pgfqpoint{1.620788in}{1.431927in}}%
\pgfpathlineto{\pgfqpoint{1.649379in}{1.380224in}}%
\pgfpathlineto{\pgfqpoint{1.677970in}{1.328621in}}%
\pgfpathlineto{\pgfqpoint{1.706561in}{1.282648in}}%
\pgfpathlineto{\pgfqpoint{1.735152in}{1.323725in}}%
\pgfpathlineto{\pgfqpoint{1.763743in}{1.371986in}}%
\pgfpathlineto{\pgfqpoint{1.792334in}{1.419939in}}%
\pgfpathlineto{\pgfqpoint{1.820925in}{1.467628in}}%
\pgfpathlineto{\pgfqpoint{1.849516in}{1.515070in}}%
\pgfpathlineto{\pgfqpoint{1.878107in}{1.562277in}}%
\pgfpathlineto{\pgfqpoint{1.906698in}{1.609256in}}%
\pgfpathlineto{\pgfqpoint{1.935289in}{1.656013in}}%
\pgfpathlineto{\pgfqpoint{1.963879in}{1.702555in}}%
\pgfpathlineto{\pgfqpoint{1.992470in}{1.748883in}}%
\pgfpathlineto{\pgfqpoint{2.021061in}{1.795001in}}%
\pgfpathlineto{\pgfqpoint{2.045152in}{1.833684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.435152in}{1.239358in}}{\pgfqpoint{0.600000in}{0.600000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422081in}{1.762204in}}%
\pgfpathmoveto{\pgfqpoint{1.425152in}{1.756622in}}%
\pgfpathlineto{\pgfqpoint{1.474259in}{1.667350in}}%
\pgfpathlineto{\pgfqpoint{1.526438in}{1.572513in}}%
\pgfpathlineto{\pgfqpoint{1.578616in}{1.477701in}}%
\pgfpathlineto{\pgfqpoint{1.630795in}{1.382926in}}%
\pgfpathlineto{\pgfqpoint{1.682973in}{1.288365in}}%
\pgfpathlineto{\pgfqpoint{1.735152in}{1.326106in}}%
\pgfpathlineto{\pgfqpoint{1.787330in}{1.417575in}}%
\pgfpathlineto{\pgfqpoint{1.839509in}{1.508781in}}%
\pgfpathlineto{\pgfqpoint{1.891687in}{1.599746in}}%
\pgfpathlineto{\pgfqpoint{1.943865in}{1.690482in}}%
\pgfpathlineto{\pgfqpoint{1.996044in}{1.780995in}}%
\pgfpathlineto{\pgfqpoint{2.035549in}{1.849358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.435152in}{1.239358in}}{\pgfqpoint{0.600000in}{0.600000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433832in}{1.797289in}}%
\pgfpathlineto{\pgfqpoint{1.439740in}{1.786642in}}%
\pgfpathlineto{\pgfqpoint{1.445648in}{1.776009in}}%
\pgfpathlineto{\pgfqpoint{1.451557in}{1.765390in}}%
\pgfpathlineto{\pgfqpoint{1.457465in}{1.754785in}}%
\pgfpathlineto{\pgfqpoint{1.463373in}{1.744194in}}%
\pgfpathlineto{\pgfqpoint{1.469281in}{1.733619in}}%
\pgfpathlineto{\pgfqpoint{1.475189in}{1.723060in}}%
\pgfpathlineto{\pgfqpoint{1.481098in}{1.712517in}}%
\pgfpathlineto{\pgfqpoint{1.487006in}{1.701990in}}%
\pgfpathlineto{\pgfqpoint{1.492914in}{1.691481in}}%
\pgfpathlineto{\pgfqpoint{1.498822in}{1.680989in}}%
\pgfpathlineto{\pgfqpoint{1.504731in}{1.670515in}}%
\pgfpathlineto{\pgfqpoint{1.510639in}{1.660060in}}%
\pgfpathlineto{\pgfqpoint{1.516547in}{1.649624in}}%
\pgfpathlineto{\pgfqpoint{1.522455in}{1.639207in}}%
\pgfpathlineto{\pgfqpoint{1.528364in}{1.628812in}}%
\pgfpathlineto{\pgfqpoint{1.534272in}{1.618437in}}%
\pgfpathlineto{\pgfqpoint{1.540180in}{1.608084in}}%
\pgfpathlineto{\pgfqpoint{1.546088in}{1.597753in}}%
\pgfpathlineto{\pgfqpoint{1.551996in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{1.557905in}{1.577163in}}%
\pgfpathlineto{\pgfqpoint{1.563813in}{1.566904in}}%
\pgfpathlineto{\pgfqpoint{1.569721in}{1.556671in}}%
\pgfpathlineto{\pgfqpoint{1.575629in}{1.546464in}}%
\pgfpathlineto{\pgfqpoint{1.581538in}{1.536285in}}%
\pgfpathlineto{\pgfqpoint{1.587446in}{1.526135in}}%
\pgfpathlineto{\pgfqpoint{1.593354in}{1.516014in}}%
\pgfpathlineto{\pgfqpoint{1.599262in}{1.505925in}}%
\pgfpathlineto{\pgfqpoint{1.605171in}{1.495867in}}%
\pgfpathlineto{\pgfqpoint{1.611079in}{1.485843in}}%
\pgfpathlineto{\pgfqpoint{1.616987in}{1.475854in}}%
\pgfpathlineto{\pgfqpoint{1.622895in}{1.465902in}}%
\pgfpathlineto{\pgfqpoint{1.628804in}{1.455989in}}%
\pgfpathlineto{\pgfqpoint{1.634712in}{1.446116in}}%
\pgfpathlineto{\pgfqpoint{1.640620in}{1.436286in}}%
\pgfpathlineto{\pgfqpoint{1.646528in}{1.426502in}}%
\pgfpathlineto{\pgfqpoint{1.652436in}{1.416766in}}%
\pgfpathlineto{\pgfqpoint{1.658345in}{1.407081in}}%
\pgfpathlineto{\pgfqpoint{1.664253in}{1.397452in}}%
\pgfpathlineto{\pgfqpoint{1.670161in}{1.387883in}}%
\pgfpathlineto{\pgfqpoint{1.676069in}{1.378378in}}%
\pgfpathlineto{\pgfqpoint{1.681978in}{1.368945in}}%
\pgfpathlineto{\pgfqpoint{1.687886in}{1.359591in}}%
\pgfpathlineto{\pgfqpoint{1.693794in}{1.350325in}}%
\pgfpathlineto{\pgfqpoint{1.699702in}{1.341160in}}%
\pgfpathlineto{\pgfqpoint{1.705611in}{1.332114in}}%
\pgfpathlineto{\pgfqpoint{1.711519in}{1.323211in}}%
\pgfpathlineto{\pgfqpoint{1.717427in}{1.314490in}}%
\pgfpathlineto{\pgfqpoint{1.723335in}{1.306021in}}%
\pgfpathlineto{\pgfqpoint{1.729243in}{1.297984in}}%
\pgfpathlineto{\pgfqpoint{1.735152in}{1.293064in}}%
\pgfpathlineto{\pgfqpoint{1.741060in}{1.294429in}}%
\pgfpathlineto{\pgfqpoint{1.746968in}{1.294699in}}%
\pgfpathlineto{\pgfqpoint{1.752876in}{1.294774in}}%
\pgfpathlineto{\pgfqpoint{1.758785in}{1.294765in}}%
\pgfpathlineto{\pgfqpoint{1.764693in}{1.294709in}}%
\pgfpathlineto{\pgfqpoint{1.770601in}{1.294635in}}%
\pgfpathlineto{\pgfqpoint{1.776509in}{1.294552in}}%
\pgfpathlineto{\pgfqpoint{1.782418in}{1.294474in}}%
\pgfpathlineto{\pgfqpoint{1.788326in}{1.294401in}}%
\pgfpathlineto{\pgfqpoint{1.794234in}{1.294340in}}%
\pgfpathlineto{\pgfqpoint{1.800142in}{1.294283in}}%
\pgfpathlineto{\pgfqpoint{1.806050in}{1.294237in}}%
\pgfpathlineto{\pgfqpoint{1.811959in}{1.294194in}}%
\pgfpathlineto{\pgfqpoint{1.817867in}{1.294161in}}%
\pgfpathlineto{\pgfqpoint{1.823775in}{1.294128in}}%
\pgfpathlineto{\pgfqpoint{1.829683in}{1.294103in}}%
\pgfpathlineto{\pgfqpoint{1.835592in}{1.294077in}}%
\pgfpathlineto{\pgfqpoint{1.841500in}{1.294058in}}%
\pgfpathlineto{\pgfqpoint{1.847408in}{1.294038in}}%
\pgfpathlineto{\pgfqpoint{1.853316in}{1.294024in}}%
\pgfpathlineto{\pgfqpoint{1.859225in}{1.294008in}}%
\pgfpathlineto{\pgfqpoint{1.865133in}{1.293998in}}%
\pgfpathlineto{\pgfqpoint{1.871041in}{1.293985in}}%
\pgfpathlineto{\pgfqpoint{1.876949in}{1.293977in}}%
\pgfpathlineto{\pgfqpoint{1.882857in}{1.293967in}}%
\pgfpathlineto{\pgfqpoint{1.888766in}{1.293961in}}%
\pgfpathlineto{\pgfqpoint{1.894674in}{1.293953in}}%
\pgfpathlineto{\pgfqpoint{1.900582in}{1.293948in}}%
\pgfpathlineto{\pgfqpoint{1.906490in}{1.293942in}}%
\pgfpathlineto{\pgfqpoint{1.912399in}{1.293939in}}%
\pgfpathlineto{\pgfqpoint{1.918307in}{1.293934in}}%
\pgfpathlineto{\pgfqpoint{1.924215in}{1.293931in}}%
\pgfpathlineto{\pgfqpoint{1.930123in}{1.293927in}}%
\pgfpathlineto{\pgfqpoint{1.936032in}{1.293925in}}%
\pgfpathlineto{\pgfqpoint{1.941940in}{1.293922in}}%
\pgfpathlineto{\pgfqpoint{1.947848in}{1.293920in}}%
\pgfpathlineto{\pgfqpoint{1.953756in}{1.293918in}}%
\pgfpathlineto{\pgfqpoint{1.959664in}{1.293917in}}%
\pgfpathlineto{\pgfqpoint{1.965573in}{1.293915in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.293914in}}%
\pgfpathlineto{\pgfqpoint{1.977389in}{1.293912in}}%
\pgfpathlineto{\pgfqpoint{1.983297in}{1.293911in}}%
\pgfpathlineto{\pgfqpoint{1.989206in}{1.293909in}}%
\pgfpathlineto{\pgfqpoint{1.995114in}{1.293908in}}%
\pgfpathlineto{\pgfqpoint{2.001022in}{1.293907in}}%
\pgfpathlineto{\pgfqpoint{2.006930in}{1.293906in}}%
\pgfpathlineto{\pgfqpoint{2.012839in}{1.293904in}}%
\pgfpathlineto{\pgfqpoint{2.018747in}{1.293902in}}%
\pgfpathlineto{\pgfqpoint{2.024655in}{1.293899in}}%
\pgfpathlineto{\pgfqpoint{2.030563in}{1.293898in}}%
\pgfpathlineto{\pgfqpoint{2.036471in}{1.293901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.435152in}{1.239358in}}{\pgfqpoint{0.600000in}{0.600000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431777in}{1.803016in}}%
\pgfpathlineto{\pgfqpoint{1.447744in}{1.774034in}}%
\pgfpathlineto{\pgfqpoint{1.463711in}{1.745067in}}%
\pgfpathlineto{\pgfqpoint{1.479678in}{1.716118in}}%
\pgfpathlineto{\pgfqpoint{1.495645in}{1.687189in}}%
\pgfpathlineto{\pgfqpoint{1.511612in}{1.658280in}}%
\pgfpathlineto{\pgfqpoint{1.527579in}{1.629395in}}%
\pgfpathlineto{\pgfqpoint{1.543546in}{1.600535in}}%
\pgfpathlineto{\pgfqpoint{1.559514in}{1.571703in}}%
\pgfpathlineto{\pgfqpoint{1.575481in}{1.542903in}}%
\pgfpathlineto{\pgfqpoint{1.591448in}{1.514138in}}%
\pgfpathlineto{\pgfqpoint{1.607415in}{1.485413in}}%
\pgfpathlineto{\pgfqpoint{1.623382in}{1.456733in}}%
\pgfpathlineto{\pgfqpoint{1.639349in}{1.428106in}}%
\pgfpathlineto{\pgfqpoint{1.655316in}{1.399541in}}%
\pgfpathlineto{\pgfqpoint{1.671283in}{1.371055in}}%
\pgfpathlineto{\pgfqpoint{1.687250in}{1.342672in}}%
\pgfpathlineto{\pgfqpoint{1.703217in}{1.314450in}}%
\pgfpathlineto{\pgfqpoint{1.719185in}{1.288438in}}%
\pgfpathlineto{\pgfqpoint{1.735152in}{1.307072in}}%
\pgfpathlineto{\pgfqpoint{1.751119in}{1.330792in}}%
\pgfpathlineto{\pgfqpoint{1.767086in}{1.354159in}}%
\pgfpathlineto{\pgfqpoint{1.783053in}{1.377249in}}%
\pgfpathlineto{\pgfqpoint{1.799020in}{1.400091in}}%
\pgfpathlineto{\pgfqpoint{1.814987in}{1.422703in}}%
\pgfpathlineto{\pgfqpoint{1.830954in}{1.445096in}}%
\pgfpathlineto{\pgfqpoint{1.846921in}{1.467278in}}%
\pgfpathlineto{\pgfqpoint{1.862888in}{1.489259in}}%
\pgfpathlineto{\pgfqpoint{1.878856in}{1.511042in}}%
\pgfpathlineto{\pgfqpoint{1.894823in}{1.532631in}}%
\pgfpathlineto{\pgfqpoint{1.910790in}{1.554030in}}%
\pgfpathlineto{\pgfqpoint{1.926757in}{1.575243in}}%
\pgfpathlineto{\pgfqpoint{1.942724in}{1.596273in}}%
\pgfpathlineto{\pgfqpoint{1.958691in}{1.617124in}}%
\pgfpathlineto{\pgfqpoint{1.974658in}{1.637796in}}%
\pgfpathlineto{\pgfqpoint{1.990625in}{1.658293in}}%
\pgfpathlineto{\pgfqpoint{2.006592in}{1.678617in}}%
\pgfpathlineto{\pgfqpoint{2.022559in}{1.698769in}}%
\pgfpathlineto{\pgfqpoint{2.038527in}{1.718752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435152in}{1.839358in}}%
\pgfpathlineto{\pgfqpoint{2.035152in}{1.839358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035152in}{1.239358in}}%
\pgfpathlineto{\pgfqpoint{2.035152in}{1.839358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435152in}{1.239358in}}%
\pgfpathlineto{\pgfqpoint{2.035152in}{1.239358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435152in}{1.239358in}}%
\pgfpathlineto{\pgfqpoint{1.435152in}{1.839358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435152in}{1.239358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435152in}{1.839358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.435152in,y=1.183802in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont −1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735152in}{1.239358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735152in}{1.839358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.735152in,y=1.183802in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035152in}{1.239358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035152in}{1.839358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.035152in,y=1.183802in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435152in}{1.293903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035152in}{1.293903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.379596in,y=1.293903in,right,]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435152in}{1.839358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035152in}{1.839358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.379596in,y=1.839358in,right,]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/hinderedSettlingVelocities.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.226521in}{3.451923in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.226521in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.226521in}{3.451923in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.451923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717593in}{0.543791in}}%
\pgfpathlineto{\pgfqpoint{5.092852in}{0.543791in}}%
\pgfpathlineto{\pgfqpoint{5.092852in}{3.334924in}}%
\pgfpathlineto{\pgfqpoint{0.717593in}{3.334924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.717593in}{0.543791in}}{\pgfqpoint{4.375259in}{2.791133in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788162in}{3.278329in}}%
\pgfpathlineto{\pgfqpoint{1.011010in}{3.214383in}}%
\pgfpathlineto{\pgfqpoint{1.233859in}{3.148317in}}%
\pgfpathlineto{\pgfqpoint{1.456707in}{3.079985in}}%
\pgfpathlineto{\pgfqpoint{1.679556in}{3.009227in}}%
\pgfpathlineto{\pgfqpoint{1.902404in}{2.935863in}}%
\pgfpathlineto{\pgfqpoint{2.125253in}{2.859695in}}%
\pgfpathlineto{\pgfqpoint{2.348101in}{2.780500in}}%
\pgfpathlineto{\pgfqpoint{2.570950in}{2.698027in}}%
\pgfpathlineto{\pgfqpoint{2.793799in}{2.611993in}}%
\pgfpathlineto{\pgfqpoint{3.016647in}{2.522076in}}%
\pgfpathlineto{\pgfqpoint{3.239496in}{2.427910in}}%
\pgfpathlineto{\pgfqpoint{3.462344in}{2.329072in}}%
\pgfpathlineto{\pgfqpoint{3.685193in}{2.225075in}}%
\pgfpathlineto{\pgfqpoint{3.908041in}{2.115351in}}%
\pgfpathlineto{\pgfqpoint{4.130890in}{1.999232in}}%
\pgfpathlineto{\pgfqpoint{4.353738in}{1.875926in}}%
\pgfpathlineto{\pgfqpoint{4.576587in}{1.744484in}}%
\pgfpathlineto{\pgfqpoint{4.799435in}{1.603756in}}%
\pgfpathlineto{\pgfqpoint{5.022284in}{1.452330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.717593in}{0.543791in}}{\pgfqpoint{4.375259in}{2.791133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788176in}{3.279421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140992in}{3.149071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493837in}{3.031812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846682in}{2.912788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199527in}{2.790381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.552315in}{2.664864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905146in}{2.535690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257977in}{2.402484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.610807in}{2.262356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963751in}{2.115230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.316582in}{1.958405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.669412in}{1.791086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.022243in}{1.605437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.717593in}{0.543791in}}{\pgfqpoint{4.375259in}{2.791133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788275in}{3.270667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140992in}{3.148668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493823in}{3.032973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846654in}{2.915111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199485in}{2.793479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.552315in}{2.668285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905146in}{2.540914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257977in}{2.406555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.610807in}{2.265552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963751in}{2.117890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.316582in}{1.960902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.669412in}{1.791227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.022243in}{1.607000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.717593in}{0.543791in}}{\pgfqpoint{4.375259in}{2.791133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789064in}{3.287630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140880in}{3.117862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493598in}{3.014588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846316in}{2.911196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199034in}{2.798920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551751in}{2.672558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904469in}{2.551784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257187in}{2.414437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.610807in}{2.274670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963525in}{2.126106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.316243in}{1.966056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.668961in}{1.788714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.022243in}{1.609082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717593in}{0.543791in}}%
\pgfpathlineto{\pgfqpoint{5.092852in}{0.543791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717593in}{3.334924in}}%
\pgfpathlineto{\pgfqpoint{5.092852in}{3.334924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.092852in}{0.543791in}}%
\pgfpathlineto{\pgfqpoint{5.092852in}{3.334924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717593in}{0.543791in}}%
\pgfpathlineto{\pgfqpoint{0.717593in}{3.334924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.717593in}{0.543791in}}{\pgfqpoint{4.375259in}{2.791133in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788162in}{0.543791in}}%
\pgfpathlineto{\pgfqpoint{0.788162in}{3.334924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788162in}{0.543791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788162in}{3.334924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.788162in,y=0.488236in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.717593in}{0.543791in}}{\pgfqpoint{4.375259in}{2.791133in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493849in}{0.543791in}}%
\pgfpathlineto{\pgfqpoint{1.493849in}{3.334924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493849in}{0.543791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493849in}{3.334924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.493849in,y=0.488236in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.717593in}{0.543791in}}{\pgfqpoint{4.375259in}{2.791133in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199536in}{0.543791in}}%
\pgfpathlineto{\pgfqpoint{2.199536in}{3.334924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199536in}{0.543791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199536in}{3.334924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.199536in,y=0.488236in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.717593in}{0.543791in}}{\pgfqpoint{4.375259in}{2.791133in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905223in}{0.543791in}}%
\pgfpathlineto{\pgfqpoint{2.905223in}{3.334924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905223in}{0.543791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905223in}{3.334924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.905223in,y=0.488236in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.717593in}{0.543791in}}{\pgfqpoint{4.375259in}{2.791133in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610910in}{0.543791in}}%
\pgfpathlineto{\pgfqpoint{3.610910in}{3.334924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.610910in}{0.543791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.610910in}{3.334924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.610910in,y=0.488236in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.717593in}{0.543791in}}{\pgfqpoint{4.375259in}{2.791133in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316597in}{0.543791in}}%
\pgfpathlineto{\pgfqpoint{4.316597in}{3.334924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.316597in}{0.543791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.316597in}{3.334924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.316597in,y=0.488236in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.717593in}{0.543791in}}{\pgfqpoint{4.375259in}{2.791133in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022284in}{0.543791in}}%
\pgfpathlineto{\pgfqpoint{5.022284in}{3.334924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.022284in}{0.543791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.022284in}{3.334924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.022284in,y=0.488236in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.905223in,y=0.271605in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \langle\varepsilon_p\rangle\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.717593in}{0.543791in}}{\pgfqpoint{4.375259in}{2.791133in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717593in}{0.543791in}}%
\pgfpathlineto{\pgfqpoint{5.092852in}{0.543791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717593in}{0.543791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.092852in}{0.543791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.662038in,y=0.543791in,right,]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.717593in}{0.543791in}}{\pgfqpoint{4.375259in}{2.791133in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717593in}{1.911060in}}%
\pgfpathlineto{\pgfqpoint{5.092852in}{1.911060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717593in}{1.911060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.092852in}{1.911060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.662038in,y=1.911060in,right,]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.717593in}{0.543791in}}{\pgfqpoint{4.375259in}{2.791133in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717593in}{3.278329in}}%
\pgfpathlineto{\pgfqpoint{5.092852in}{3.278329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717593in}{3.278329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.092852in}{3.278329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.662038in,y=3.278329in,right,]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717593in}{0.955380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.092852in}{0.955380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717593in}{1.196144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.092852in}{1.196144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717593in}{1.366969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.092852in}{1.366969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717593in}{1.499471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.092852in}{1.499471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717593in}{1.607733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.092852in}{1.607733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717593in}{1.699268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.092852in}{1.699268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717593in}{1.778558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.092852in}{1.778558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717593in}{1.848497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.092852in}{1.848497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717593in}{2.322649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.092852in}{2.322649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717593in}{2.563413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.092852in}{2.563413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717593in}{2.734238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.092852in}{2.734238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717593in}{2.866740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.092852in}{2.866740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717593in}{2.975002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.092852in}{2.975002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717593in}{3.066537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.092852in}{3.066537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717593in}{3.145827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.092852in}{3.145827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717593in}{3.215767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.092852in}{3.215767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.271605in,y=1.939358in,,bottom,rotate=90.000000]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \langle u_{pS}\rangle/u_{pT}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800926in}{0.627124in}}%
\pgfpathlineto{\pgfqpoint{2.564279in}{0.627124in}}%
\pgfpathlineto{\pgfqpoint{2.564279in}{1.674338in}}%
\pgfpathlineto{\pgfqpoint{0.800926in}{1.674338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867593in}{1.549338in}}%
\pgfpathlineto{\pgfqpoint{1.200926in}{1.549338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.334260in,y=1.491005in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont Richardson--Zaki}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034260in}{1.308606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.334260in,y=1.250272in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle d_p/\Delta x = 1/4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034260in}{1.053667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.334260in,y=0.995334in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle d_p/\Delta x= 1/2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034260in}{0.798729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.334260in,y=0.740396in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle d_p/\Delta x = 1\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/velocityTrajectory.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.103917in}{2.112951in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.103917in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.103917in}{2.112951in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.112951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734710in}{0.543791in}}%
\pgfpathlineto{\pgfqpoint{2.922340in}{0.543791in}}%
\pgfpathlineto{\pgfqpoint{2.922340in}{1.939358in}}%
\pgfpathlineto{\pgfqpoint{0.734710in}{1.939358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734710in}{0.543791in}}{\pgfqpoint{2.187630in}{1.395567in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733130in}{0.610261in}}%
\pgfpathlineto{\pgfqpoint{1.791689in}{0.610997in}}%
\pgfpathlineto{\pgfqpoint{1.807199in}{0.614726in}}%
\pgfpathlineto{\pgfqpoint{1.816892in}{0.619316in}}%
\pgfpathlineto{\pgfqpoint{1.822709in}{0.624674in}}%
\pgfpathlineto{\pgfqpoint{1.824647in}{0.627995in}}%
\pgfpathlineto{\pgfqpoint{1.826586in}{0.635281in}}%
\pgfpathlineto{\pgfqpoint{1.828525in}{1.798264in}}%
\pgfpathlineto{\pgfqpoint{1.832402in}{1.780098in}}%
\pgfpathlineto{\pgfqpoint{1.838219in}{1.762261in}}%
\pgfpathlineto{\pgfqpoint{1.876994in}{1.681905in}}%
\pgfpathlineto{\pgfqpoint{1.894442in}{1.652071in}}%
\pgfpathlineto{\pgfqpoint{1.908014in}{1.629388in}}%
\pgfpathlineto{\pgfqpoint{1.933218in}{1.589429in}}%
\pgfpathlineto{\pgfqpoint{1.956483in}{1.553899in}}%
\pgfpathlineto{\pgfqpoint{1.989441in}{1.505884in}}%
\pgfpathlineto{\pgfqpoint{2.032094in}{1.447281in}}%
\pgfpathlineto{\pgfqpoint{2.066991in}{1.401785in}}%
\pgfpathlineto{\pgfqpoint{2.099950in}{1.360453in}}%
\pgfpathlineto{\pgfqpoint{2.204643in}{1.237168in}}%
\pgfpathlineto{\pgfqpoint{2.303519in}{1.129937in}}%
\pgfpathlineto{\pgfqpoint{2.340356in}{1.092939in}}%
\pgfpathlineto{\pgfqpoint{2.396579in}{1.040005in}}%
\pgfpathlineto{\pgfqpoint{2.458620in}{0.986670in}}%
\pgfpathlineto{\pgfqpoint{2.476068in}{0.972882in}}%
\pgfpathlineto{\pgfqpoint{2.485762in}{0.965050in}}%
\pgfpathlineto{\pgfqpoint{2.503211in}{0.952912in}}%
\pgfpathlineto{\pgfqpoint{2.512905in}{0.946362in}}%
\pgfpathlineto{\pgfqpoint{2.518721in}{0.943184in}}%
\pgfpathlineto{\pgfqpoint{2.524537in}{0.939460in}}%
\pgfpathlineto{\pgfqpoint{2.530353in}{0.936700in}}%
\pgfpathlineto{\pgfqpoint{2.536170in}{0.933426in}}%
\pgfpathlineto{\pgfqpoint{2.541986in}{0.931279in}}%
\pgfpathlineto{\pgfqpoint{2.547802in}{0.928836in}}%
\pgfpathlineto{\pgfqpoint{2.559435in}{0.928525in}}%
\pgfpathlineto{\pgfqpoint{2.561373in}{0.930632in}}%
\pgfpathlineto{\pgfqpoint{2.563312in}{0.935342in}}%
\pgfpathlineto{\pgfqpoint{2.565251in}{1.502693in}}%
\pgfpathlineto{\pgfqpoint{2.567190in}{1.526389in}}%
\pgfpathlineto{\pgfqpoint{2.573006in}{1.510582in}}%
\pgfpathlineto{\pgfqpoint{2.578822in}{1.498148in}}%
\pgfpathlineto{\pgfqpoint{2.584638in}{1.488667in}}%
\pgfpathlineto{\pgfqpoint{2.590455in}{1.478260in}}%
\pgfpathlineto{\pgfqpoint{2.596271in}{1.469753in}}%
\pgfpathlineto{\pgfqpoint{2.602087in}{1.460171in}}%
\pgfpathlineto{\pgfqpoint{2.607903in}{1.452121in}}%
\pgfpathlineto{\pgfqpoint{2.613720in}{1.443036in}}%
\pgfpathlineto{\pgfqpoint{2.619536in}{1.435318in}}%
\pgfpathlineto{\pgfqpoint{2.625352in}{1.426596in}}%
\pgfpathlineto{\pgfqpoint{2.631169in}{1.419100in}}%
\pgfpathlineto{\pgfqpoint{2.638924in}{1.408551in}}%
\pgfpathlineto{\pgfqpoint{2.648617in}{1.395185in}}%
\pgfpathlineto{\pgfqpoint{2.654434in}{1.388005in}}%
\pgfpathlineto{\pgfqpoint{2.664127in}{1.375062in}}%
\pgfpathlineto{\pgfqpoint{2.673821in}{1.363138in}}%
\pgfpathlineto{\pgfqpoint{2.683515in}{1.350645in}}%
\pgfpathlineto{\pgfqpoint{2.693209in}{1.339028in}}%
\pgfpathlineto{\pgfqpoint{2.702902in}{1.326896in}}%
\pgfpathlineto{\pgfqpoint{2.712596in}{1.315542in}}%
\pgfpathlineto{\pgfqpoint{2.722290in}{1.303694in}}%
\pgfpathlineto{\pgfqpoint{2.731984in}{1.292566in}}%
\pgfpathlineto{\pgfqpoint{2.745555in}{1.276472in}}%
\pgfpathlineto{\pgfqpoint{2.759126in}{1.261103in}}%
\pgfpathlineto{\pgfqpoint{2.772697in}{1.245400in}}%
\pgfpathlineto{\pgfqpoint{2.786269in}{1.230428in}}%
\pgfpathlineto{\pgfqpoint{2.799840in}{1.215184in}}%
\pgfpathlineto{\pgfqpoint{2.813411in}{1.200701in}}%
\pgfpathlineto{\pgfqpoint{2.826983in}{1.186002in}}%
\pgfpathlineto{\pgfqpoint{2.840554in}{1.172123in}}%
\pgfpathlineto{\pgfqpoint{2.854125in}{1.158089in}}%
\pgfpathlineto{\pgfqpoint{2.867696in}{1.144955in}}%
\pgfpathlineto{\pgfqpoint{2.877390in}{1.135417in}}%
\pgfpathlineto{\pgfqpoint{2.890961in}{1.123134in}}%
\pgfpathlineto{\pgfqpoint{2.900655in}{1.114321in}}%
\pgfpathlineto{\pgfqpoint{2.914226in}{1.103344in}}%
\pgfpathlineto{\pgfqpoint{2.923920in}{1.095925in}}%
\pgfpathlineto{\pgfqpoint{2.923920in}{1.095925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734710in}{0.543791in}}%
\pgfpathlineto{\pgfqpoint{2.922340in}{0.543791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734710in}{1.939358in}}%
\pgfpathlineto{\pgfqpoint{2.922340in}{1.939358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734710in}{0.543791in}}%
\pgfpathlineto{\pgfqpoint{0.734710in}{1.939358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922340in}{0.543791in}}%
\pgfpathlineto{\pgfqpoint{2.922340in}{1.939358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734710in}{0.543791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734710in}{1.939358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.734710in,y=0.488236in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont −30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099315in}{0.543791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099315in}{1.939358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.099315in,y=0.488236in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont −20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463920in}{0.543791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463920in}{1.939358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.463920in,y=0.488236in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont −10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.828525in}{0.543791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.828525in}{1.939358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.828525in,y=0.488236in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193130in}{0.543791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193130in}{1.939358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.193130in,y=0.488236in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557735in}{0.543791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557735in}{1.939358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.557735in,y=0.488236in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922340in}{0.543791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922340in}{1.939358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.922340in,y=0.488236in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.828525in,y=0.271605in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle (t-t_I)u_{pT}/d_p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734710in}{0.610247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922340in}{0.610247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.679154in,y=0.610247in,right,]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont −1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734710in}{0.942524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922340in}{0.942524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.679154in,y=0.942524in,right,]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont −0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734710in}{1.274802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922340in}{1.274802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.679154in,y=1.274802in,right,]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734710in}{1.607080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922340in}{1.607080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.679154in,y=1.607080in,right,]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734710in}{1.939358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922340in}{1.939358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.679154in,y=1.939358in,right,]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.271605in,y=1.241574in,,bottom,rotate=90.000000]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle u_p/u_{pT}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015013in}{1.189358in}}%
\pgfpathlineto{\pgfqpoint{1.665013in}{1.189358in}}%
\pgfpathlineto{\pgfqpoint{1.665013in}{1.839358in}}%
\pgfpathlineto{\pgfqpoint{1.015013in}{1.839358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.015013in}{1.189358in}}{\pgfqpoint{0.650000in}{0.650000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011663in}{1.220660in}}%
\pgfpathlineto{\pgfqpoint{1.028945in}{1.220812in}}%
\pgfpathlineto{\pgfqpoint{1.046226in}{1.220979in}}%
\pgfpathlineto{\pgfqpoint{1.063508in}{1.221162in}}%
\pgfpathlineto{\pgfqpoint{1.080789in}{1.221364in}}%
\pgfpathlineto{\pgfqpoint{1.098071in}{1.221586in}}%
\pgfpathlineto{\pgfqpoint{1.115353in}{1.221830in}}%
\pgfpathlineto{\pgfqpoint{1.132634in}{1.222099in}}%
\pgfpathlineto{\pgfqpoint{1.149916in}{1.222396in}}%
\pgfpathlineto{\pgfqpoint{1.167197in}{1.222727in}}%
\pgfpathlineto{\pgfqpoint{1.184479in}{1.223096in}}%
\pgfpathlineto{\pgfqpoint{1.201760in}{1.223512in}}%
\pgfpathlineto{\pgfqpoint{1.219042in}{1.223985in}}%
\pgfpathlineto{\pgfqpoint{1.236324in}{1.224534in}}%
\pgfpathlineto{\pgfqpoint{1.253605in}{1.225185in}}%
\pgfpathlineto{\pgfqpoint{1.270887in}{1.225984in}}%
\pgfpathlineto{\pgfqpoint{1.288168in}{1.227030in}}%
\pgfpathlineto{\pgfqpoint{1.305450in}{1.228577in}}%
\pgfpathlineto{\pgfqpoint{1.322731in}{1.231970in}}%
\pgfpathlineto{\pgfqpoint{1.340013in}{1.773642in}}%
\pgfpathlineto{\pgfqpoint{1.357295in}{1.768575in}}%
\pgfpathlineto{\pgfqpoint{1.374576in}{1.765181in}}%
\pgfpathlineto{\pgfqpoint{1.391858in}{1.761886in}}%
\pgfpathlineto{\pgfqpoint{1.409139in}{1.759653in}}%
\pgfpathlineto{\pgfqpoint{1.426421in}{1.756873in}}%
\pgfpathlineto{\pgfqpoint{1.443702in}{1.754964in}}%
\pgfpathlineto{\pgfqpoint{1.460984in}{1.752405in}}%
\pgfpathlineto{\pgfqpoint{1.478266in}{1.750651in}}%
\pgfpathlineto{\pgfqpoint{1.495547in}{1.748278in}}%
\pgfpathlineto{\pgfqpoint{1.512829in}{1.746594in}}%
\pgfpathlineto{\pgfqpoint{1.530110in}{1.744289in}}%
\pgfpathlineto{\pgfqpoint{1.547392in}{1.742671in}}%
\pgfpathlineto{\pgfqpoint{1.564673in}{1.740477in}}%
\pgfpathlineto{\pgfqpoint{1.581955in}{1.738905in}}%
\pgfpathlineto{\pgfqpoint{1.599237in}{1.736774in}}%
\pgfpathlineto{\pgfqpoint{1.616518in}{1.735235in}}%
\pgfpathlineto{\pgfqpoint{1.633800in}{1.733159in}}%
\pgfpathlineto{\pgfqpoint{1.651081in}{1.731645in}}%
\pgfpathlineto{\pgfqpoint{1.668363in}{1.729645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.015013in}{1.189358in}}{\pgfqpoint{0.650000in}{0.650000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374576in}{1.765181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015013in}{1.189358in}}%
\pgfpathlineto{\pgfqpoint{1.665013in}{1.189358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015013in}{1.839358in}}%
\pgfpathlineto{\pgfqpoint{1.665013in}{1.839358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015013in}{1.189358in}}%
\pgfpathlineto{\pgfqpoint{1.015013in}{1.839358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665013in}{1.189358in}}%
\pgfpathlineto{\pgfqpoint{1.665013in}{1.839358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015013in}{1.189358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015013in}{1.839358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.015013in,y=1.133802in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont −1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340013in}{1.189358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340013in}{1.839358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.340013in,y=1.133802in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665013in}{1.189358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665013in}{1.839358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.665013in,y=1.133802in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015013in}{1.220310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665013in}{1.220310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.959457in,y=1.220310in,right,]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont −1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015013in}{1.529834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665013in}{1.529834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.959457in,y=1.529834in,right,]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015013in}{1.839358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665013in}{1.839358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.959457in,y=1.839358in,right,]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

